Discrete nonlinear elastodynamics in a port-Hamiltonian framework

We provide a fully nonlinear port-Hamiltonian formulation for discrete elastodynamical systems as well as a structure-preserving time discretization. The governing equations are obtained in a variational manner and represent index-1 differential algebraic equations. Performing an index reduction one obtains the port-Hamiltonian state space model, which features the nonlinear strains as an independent state next to position and velocity. Moreover, hyperelastic material behavior is captured in terms of a nonlinear stored energy function. The model exhibits passivity and losslessness and has an underlying symmetry yielding the conservation of angular momentum. We perform temporal discretization using the midpoint discrete gradient, such that the beneficial properties are inherited by the developed time stepping scheme in a discrete sense. The numerical results obtained in a representative example are demonstrated to validate the findings.

==> images/C_diff.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93333,0.40000,0.46667}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=4,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t \, [\mathrm{s}]$},
      ymin=-2e-14,
      ymax=2e-14,
      ylabel style={font=\color{white!15!black}},
      ylabel={$$},
      axis background/.style={fill=white}
    ]
    \addplot [color=color2, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        0.01	-2.22e-16\\
        0.02	-2.22e-16\\
        0.03	-3.331e-16\\
        0.04	-2.22e-16\\
        0.05	-1.11e-16\\
        0.06	-2.22e-16\\
        0.07	0\\
        0.08	2.22e-16\\
        0.09	2.22e-16\\
        0.1	1.11e-16\\
        0.11	1.11e-16\\
        0.12	0\\
        0.13	0\\
        0.14	0\\
        0.15	0\\
        0.16	0\\
        0.17	-1.11e-16\\
        0.18	-1.11e-16\\
        0.19	0\\
        0.2	0\\
        0.21	-2.22e-16\\
        0.22	-2.22e-16\\
        0.23	-3.331e-16\\
        0.24	-3.331e-16\\
        0.25	-3.331e-16\\
        0.26	-2.22e-16\\
        0.27	0\\
        0.28	0\\
        0.29	-1.11e-16\\
        0.3	-1.11e-16\\
        0.31	0\\
        0.32	-1.11e-16\\
        0.33	-2.22e-16\\
        0.34	0\\
        0.35	-2.22e-16\\
        0.36	-1.11e-16\\
        0.37	-1.11e-16\\
        0.38	-2.22e-16\\
        0.39	-4.441e-16\\
        0.4	-4.441e-16\\
        0.41	-6.661e-16\\
        0.42	-6.661e-16\\
        0.43	-5.551e-16\\
        0.44	-6.661e-16\\
        0.45	-6.661e-16\\
        0.46	-4.441e-16\\
        0.47	-4.441e-16\\
        0.48	-4.441e-16\\
        0.49	-4.441e-16\\
        0.5	-4.441e-16\\
        0.51	-5.551e-16\\
        0.52	-6.661e-16\\
        0.53	-6.661e-16\\
        0.54	-6.661e-16\\
        0.55	-6.661e-16\\
        0.56	-5.551e-16\\
        0.57	-5.551e-16\\
        0.58	-5.551e-16\\
        0.59	-6.661e-16\\
        0.6	-6.661e-16\\
        0.61	-6.661e-16\\
        0.62	-8.882e-16\\
        0.63	-8.882e-16\\
        0.64	-6.661e-16\\
        0.65	-7.772e-16\\
        0.66	-6.661e-16\\
        0.67	-6.661e-16\\
        0.68	-6.661e-16\\
        0.69	-6.661e-16\\
        0.7	-7.772e-16\\
        0.71	-6.661e-16\\
        0.72	-6.661e-16\\
        0.73	-8.882e-16\\
        0.74	-6.661e-16\\
        0.75	-6.661e-16\\
        0.76	-6.661e-16\\
        0.77	-7.772e-16\\
        0.78	-7.772e-16\\
        0.79	-8.882e-16\\
        0.8	-8.882e-16\\
        0.81	-6.661e-16\\
        0.82	-6.661e-16\\
        0.83	-7.772e-16\\
        0.84	-6.661e-16\\
        0.85	-6.661e-16\\
        0.86	-7.772e-16\\
        0.87	-8.882e-16\\
        0.88	-8.882e-16\\
        0.89	-8.882e-16\\
        0.9	-6.661e-16\\
        0.91	-6.661e-16\\
        0.92	-6.661e-16\\
        0.93	-6.661e-16\\
        0.94	-6.661e-16\\
        0.95	-6.661e-16\\
        0.96	-6.661e-16\\
        0.97	-6.661e-16\\
        0.98	-7.772e-16\\
        0.99	-8.882e-16\\
        1	-8.882e-16\\
        1.01	-6.661e-16\\
        1.02	-8.882e-16\\
        1.03	-4.441e-16\\
        1.04	-6.661e-16\\
        1.05	-5.551e-16\\
        1.06	-5.551e-16\\
        1.07	-6.661e-16\\
        1.08	-6.661e-16\\
        1.09	-8.882e-16\\
        1.1	-6.661e-16\\
        1.11	-7.772e-16\\
        1.12	-8.882e-16\\
        1.13	-8.882e-16\\
        1.14	-6.661e-16\\
        1.15	-6.661e-16\\
        1.16	-6.661e-16\\
        1.17	-6.661e-16\\
        1.18	-6.661e-16\\
        1.19	-7.772e-16\\
        1.2	-8.882e-16\\
        1.21	-6.661e-16\\
        1.22	-4.441e-16\\
        1.23	-6.661e-16\\
        1.24	-5.551e-16\\
        1.25	-5.551e-16\\
        1.26	-5.551e-16\\
        1.27	-6.661e-16\\
        1.28	-4.441e-16\\
        1.29	-8.882e-16\\
        1.3	-8.882e-16\\
        1.31	-8.882e-16\\
        1.32	-8.882e-16\\
        1.33	-8.882e-16\\
        1.34	-6.661e-16\\
        1.35	-8.882e-16\\
        1.36	-8.882e-16\\
        1.37	-1.11e-15\\
        1.38	-9.992e-16\\
        1.39	-1.11e-15\\
        1.4	-8.882e-16\\
        1.41	-8.882e-16\\
        1.42	-8.882e-16\\
        1.43	-6.661e-16\\
        1.44	-7.772e-16\\
        1.45	-6.661e-16\\
        1.46	-6.661e-16\\
        1.47	-6.661e-16\\
        1.48	-6.661e-16\\
        1.49	-6.661e-16\\
        1.5	-6.661e-16\\
        1.51	-5.551e-16\\
        1.52	-6.661e-16\\
        1.53	-4.441e-16\\
        1.54	-6.661e-16\\
        1.55	-8.882e-16\\
        1.56	-8.882e-16\\
        1.57	-8.882e-16\\
        1.58	-9.992e-16\\
        1.59	-8.882e-16\\
        1.6	-8.882e-16\\
        1.61	-8.882e-16\\
        1.62	-8.882e-16\\
        1.63	-8.882e-16\\
        1.64	-6.661e-16\\
        1.65	-6.661e-16\\
        1.66	-5.551e-16\\
        1.67	-7.772e-16\\
        1.68	-8.882e-16\\
        1.69	-8.882e-16\\
        1.7	-1.332e-15\\
        1.71	-9.992e-16\\
        1.72	-9.992e-16\\
        1.73	-9.992e-16\\
        1.74	-9.992e-16\\
        1.75	-8.882e-16\\
        1.76	-8.882e-16\\
        1.77	-1.11e-15\\
        1.78	-1.11e-15\\
        1.79	-1.11e-15\\
        1.8	-9.992e-16\\
        1.81	-1.11e-15\\
        1.82	-1.11e-15\\
        1.83	-1.11e-15\\
        1.84	-1.11e-15\\
        1.85	-1.11e-15\\
        1.86	-1.221e-15\\
        1.87	-1.221e-15\\
        1.88	-1.11e-15\\
        1.89	-1.332e-15\\
        1.9	-1.332e-15\\
        1.91	-1.332e-15\\
        1.92	-1.332e-15\\
        1.93	-1.221e-15\\
        1.94	-1.332e-15\\
        1.95	-1.332e-15\\
        1.96	-1.332e-15\\
        1.97	-1.332e-15\\
        1.98	-1.221e-15\\
        1.99	-1.11e-15\\
        2	-1.11e-15\\
        2.01	-9.992e-16\\
        2.02	-1.11e-15\\
        2.03	-1.11e-15\\
        2.04	-1.11e-15\\
        2.05	-1.221e-15\\
        2.06	-1.11e-15\\
        2.07	-9.992e-16\\
        2.08	-1.11e-15\\
        2.09	-8.882e-16\\
        2.1	-8.882e-16\\
        2.11	-8.882e-16\\
        2.12	-8.882e-16\\
        2.13	-7.772e-16\\
        2.14	-8.882e-16\\
        2.15	-1.11e-15\\
        2.16	-8.882e-16\\
        2.17	-1.11e-15\\
        2.18	-1.11e-15\\
        2.19	-9.992e-16\\
        2.2	-1.11e-15\\
        2.21	-1.11e-15\\
        2.22	-1.11e-15\\
        2.23	-1.11e-15\\
        2.24	-1.11e-15\\
        2.25	-1.11e-15\\
        2.26	-1.332e-15\\
        2.27	-1.332e-15\\
        2.28	-1.332e-15\\
        2.29	-1.554e-15\\
        2.3	-1.332e-15\\
        2.31	-1.332e-15\\
        2.32	-1.11e-15\\
        2.33	-1.11e-15\\
        2.34	-1.11e-15\\
        2.35	-9.992e-16\\
        2.36	-1.11e-15\\
        2.37	-1.11e-15\\
        2.38	-8.882e-16\\
        2.39	-1.11e-15\\
        2.4	-1.11e-15\\
        2.41	-9.992e-16\\
        2.42	-8.882e-16\\
        2.43	-1.332e-15\\
        2.44	-1.11e-15\\
        2.45	-1.332e-15\\
        2.46	-1.221e-15\\
        2.47	-1.332e-15\\
        2.48	-1.332e-15\\
        2.49	-1.11e-15\\
        2.5	-1.332e-15\\
        2.51	-1.332e-15\\
        2.52	-1.11e-15\\
        2.53	-1.221e-15\\
        2.54	-1.221e-15\\
        2.55	-1.221e-15\\
        2.56	-1.332e-15\\
        2.57	-1.332e-15\\
        2.58	-1.11e-15\\
        2.59	-9.992e-16\\
        2.6	-8.882e-16\\
        2.61	-8.882e-16\\
        2.62	-8.882e-16\\
        2.63	-8.882e-16\\
        2.64	-1.11e-15\\
        2.65	-8.882e-16\\
        2.66	-8.882e-16\\
        2.67	-8.882e-16\\
        2.68	-8.882e-16\\
        2.69	-6.661e-16\\
        2.7	-8.882e-16\\
        2.71	-8.882e-16\\
        2.72	-8.882e-16\\
        2.73	-7.772e-16\\
        2.74	-8.882e-16\\
        2.75	-8.882e-16\\
        2.76	-6.661e-16\\
        2.77	-4.441e-16\\
        2.78	-6.661e-16\\
        2.79	-4.441e-16\\
        2.8	-5.551e-16\\
        2.81	-5.551e-16\\
        2.82	-5.551e-16\\
        2.83	-6.661e-16\\
        2.84	-2.22e-16\\
        2.85	-2.22e-16\\
        2.86	-4.441e-16\\
        2.87	-4.441e-16\\
        2.88	-6.661e-16\\
        2.89	-5.551e-16\\
        2.9	-6.661e-16\\
        2.91	-4.441e-16\\
        2.92	-4.441e-16\\
        2.93	-5.551e-16\\
        2.94	-4.441e-16\\
        2.95	-5.551e-16\\
        2.96	-6.661e-16\\
        2.97	-6.661e-16\\
        2.98	-8.882e-16\\
        2.99	-6.661e-16\\
        3	-6.661e-16\\
        3.01	-7.772e-16\\
        3.02	-7.772e-16\\
        3.03	-6.661e-16\\
        3.04	-6.661e-16\\
        3.05	-6.661e-16\\
        3.06	-6.661e-16\\
        3.07	-6.661e-16\\
        3.08	-6.661e-16\\
        3.09	-5.551e-16\\
        3.1	-4.441e-16\\
        3.11	-2.22e-16\\
        3.12	-2.22e-16\\
        3.13	-1.11e-16\\
        3.14	-2.22e-16\\
        3.15	-3.331e-16\\
        3.16	-1.11e-16\\
        3.17	-2.22e-16\\
        3.18	-4.441e-16\\
        3.19	-2.22e-16\\
        3.2	-1.11e-16\\
        3.21	-1.11e-16\\
        3.22	-2.22e-16\\
        3.23	-2.22e-16\\
        3.24	-2.22e-16\\
        3.25	-4.441e-16\\
        3.26	-4.441e-16\\
        3.27	-4.441e-16\\
        3.28	-5.551e-16\\
        3.29	-5.551e-16\\
        3.3	-4.441e-16\\
        3.31	-6.661e-16\\
        3.32	-8.882e-16\\
        3.33	-8.882e-16\\
        3.34	-8.882e-16\\
        3.35	-7.772e-16\\
        3.36	-9.992e-16\\
        3.37	-8.882e-16\\
        3.38	-6.661e-16\\
        3.39	-6.661e-16\\
        3.4	-8.882e-16\\
        3.41	-7.772e-16\\
        3.42	-7.772e-16\\
        3.43	-7.772e-16\\
        3.44	-6.661e-16\\
        3.45	-4.441e-16\\
        3.46	-4.441e-16\\
        3.47	-3.331e-16\\
        3.48	-4.441e-16\\
        3.49	-5.551e-16\\
        3.5	-5.551e-16\\
        3.51	-4.441e-16\\
        3.52	-6.661e-16\\
        3.53	-6.661e-16\\
        3.54	-6.661e-16\\
        3.55	-5.551e-16\\
        3.56	-5.551e-16\\
        3.57	-4.441e-16\\
        3.58	-4.441e-16\\
        3.59	-4.441e-16\\
        3.6	-4.441e-16\\
        3.61	-4.441e-16\\
        3.62	-4.441e-16\\
        3.63	-4.441e-16\\
        3.64	-2.22e-16\\
        3.65	-4.441e-16\\
        3.66	-4.441e-16\\
        3.67	-4.441e-16\\
        3.68	-6.661e-16\\
        3.69	-5.551e-16\\
        3.7	-5.551e-16\\
        3.71	-6.661e-16\\
        3.72	-4.441e-16\\
        3.73	-4.441e-16\\
        3.74	-5.551e-16\\
        3.75	-5.551e-16\\
        3.76	-6.661e-16\\
        3.77	-6.661e-16\\
        3.78	-6.661e-16\\
        3.79	-8.882e-16\\
        3.8	-8.882e-16\\
        3.81	-1.11e-15\\
        3.82	-1.221e-15\\
        3.83	-1.332e-15\\
        3.84	-1.332e-15\\
        3.85	-8.882e-16\\
        3.86	-1.11e-15\\
        3.87	-1.11e-15\\
        3.88	-1.11e-15\\
        3.89	-1.11e-15\\
        3.9	-1.332e-15\\
        3.91	-1.332e-15\\
        3.92	-1.11e-15\\
        3.93	-1.332e-15\\
        3.94	-1.554e-15\\
        3.95	-1.443e-15\\
        3.96	-1.554e-15\\
        3.97	-1.332e-15\\
        3.98	-1.332e-15\\
        3.99	-1.11e-15\\
        4	-1.11e-15\\
      };
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	1e-14\\
        4	1e-14\\
      };
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-14\\
        4	-1e-14\\
      };
  \end{axis}
\end{tikzpicture}%

==> images/H_diff.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=4,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t \, [\mathrm{s}]$},
      ymin=-2e-12,
      ymax=2e-12,
      ylabel style={font=\color{white!15!black}},
      ylabel={$\mathrm{[J]}$},
      axis background/.style={fill=white}
    ]
    \addplot [color=color3, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	4.974e-14\\
        0.01	-1.137e-13\\
        0.02	-2.7e-13\\
        0.03	-4.263e-14\\
        0.04	-9.948e-14\\
        0.05	-1.99e-13\\
        0.06	4.263e-14\\
        0.07	-2.203e-13\\
        0.08	-6.395e-14\\
        0.09	1.492e-13\\
        0.1	-2.558e-13\\
        0.11	1.137e-13\\
        0.12	-3.268e-13\\
        0.13	-3.553e-14\\
        0.14	7.816e-14\\
        0.15	-1.2081e-13\\
        0.16	1.279e-13\\
        0.17	1.634e-13\\
        0.18	-8.527e-14\\
        0.19	-8.527e-14\\
        0.2	2.416e-13\\
        0.21	-1.208e-13\\
        0.22	4.974e-14\\
        0.23	9.237e-14\\
        0.24	-2.771e-13\\
        0.25	-3.624e-13\\
        0.26	3.197e-13\\
        0.27	3.553e-14\\
        0.28	-1.208e-13\\
        0.29	-1.776e-13\\
        0.3	-1.35e-13\\
        0.31	-1.421e-14\\
        0.32	-1.776e-13\\
        0.33	3.837e-13\\
        0.34	2.842e-14\\
        0.35	9.237e-14\\
        0.36	2.132e-14\\
        0.37	5.684e-14\\
        0.38	2.061e-13\\
        0.39	-3.34e-13\\
        0.4	-3.482e-13\\
        0.41	4.192e-13\\
        0.42	9.948e-14\\
        0.43	-6.395e-14\\
        0.44	-1.634e-13\\
        0.45	3.126e-13\\
        0.46	7.816e-14\\
        0.47	4.974e-14\\
        0.48	2.984e-13\\
        0.49	2.842e-14\\
        0.5	-7.105e-15\\
        0.51	-1.492e-13\\
        0.52	1.705e-13\\
        0.53	-3.268e-13\\
        0.54	1.137e-13\\
        0.55	1.776e-13\\
        0.56	-1.208e-13\\
        0.57	3.411e-13\\
        0.58	2.842e-14\\
        0.59	7.105e-14\\
        0.6	5.684e-14\\
        0.61	-8.527e-14\\
        0.62	-3.553e-14\\
        0.63	-9.237e-14\\
        0.64	2.345e-13\\
        0.65	-3.268e-13\\
        0.66	3.553e-14\\
        0.67	1.563e-13\\
        0.68	3.837e-13\\
        0.69	3.553e-14\\
        0.7	6.395e-14\\
        0.71	-1.847e-13\\
        0.72	-2.132e-14\\
        0.73	2.629e-13\\
        0.74	1.35e-13\\
        0.75	0\\
        0.76	8.527e-14\\
        0.77	1.279e-13\\
        0.78	6.395e-14\\
        0.79	-2.842e-14\\
        0.8	2.7e-13\\
        0.81	2.842e-14\\
        0.82	-3.553e-14\\
        0.83	2.132e-14\\
        0.84	-5.684e-14\\
        0.85	0\\
        0.86	-3.268e-13\\
        0.87	-1.35e-13\\
        0.88	2.984e-13\\
        0.89	0\\
        0.9	9.237e-14\\
        0.91	-9.948e-14\\
        0.92	-8.527e-14\\
        0.93	-6.395e-14\\
        0.94	-3.908e-13\\
        0.95	-1.421e-14\\
        0.96	-4.974e-14\\
        0.97	8.527e-14\\
        0.98	2.274e-13\\
        0.99	2.345e-13\\
        1	1.847e-13\\
        1.01	-9.948e-14\\
        1.02	7.105e-14\\
        1.03	-3.411e-13\\
        1.04	-1.705e-13\\
        1.05	-2.061e-13\\
        1.06	1.35e-13\\
        1.07	1.705e-13\\
        1.08	-1.137e-13\\
        1.09	4.263e-14\\
        1.1	-1.35e-13\\
        1.11	-1.847e-13\\
        1.12	7.816e-14\\
        1.13	7.105e-14\\
        1.14	-2.842e-14\\
        1.15	-1.279e-13\\
        1.16	-4.974e-14\\
        1.17	2.132e-14\\
        1.18	2.061e-13\\
        1.19	4.263e-14\\
        1.2	-1.634e-13\\
        1.21	2.7e-13\\
        1.22	-9.948e-14\\
        1.23	1.208e-13\\
        1.24	-6.395e-14\\
        1.25	1.066e-13\\
        1.26	2.558e-13\\
        1.27	2.629e-13\\
        1.28	-2.416e-13\\
        1.29	-1.208e-13\\
        1.3	1.99e-13\\
        1.31	1.705e-13\\
        1.32	-5.684e-14\\
        1.33	0\\
        1.34	0\\
        1.35	1.634e-13\\
        1.36	3.553e-14\\
        1.37	7.105e-15\\
        1.38	2.842e-14\\
        1.39	1.421e-14\\
        1.4	2.416e-13\\
        1.41	-3.553e-14\\
        1.42	-7.105e-15\\
        1.43	-3.553e-14\\
        1.44	1.847e-13\\
        1.45	-1.847e-13\\
        1.46	-8.527e-14\\
        1.47	9.237e-14\\
        1.48	-1.066e-13\\
        1.49	-2.984e-13\\
        1.5	3.553e-14\\
        1.51	3.553e-14\\
        1.52	2.132e-14\\
        1.53	-4.263e-14\\
        1.54	8.527e-14\\
        1.55	-4.974e-14\\
        1.56	2.274e-13\\
        1.57	5.684e-14\\
        1.58	2.771e-13\\
        1.59	2.203e-13\\
        1.6	-1.99e-13\\
        1.61	3.553e-14\\
        1.62	-1.421e-13\\
        1.63	1.563e-13\\
        1.64	-1.279e-13\\
        1.65	5.684e-14\\
        1.66	2.274e-13\\
        1.67	-1.137e-13\\
        1.68	1.563e-13\\
        1.69	7.105e-14\\
        1.7	3.553e-14\\
        1.71	-1.492e-13\\
        1.72	2.132e-14\\
        1.73	9.948e-14\\
        1.74	2.558e-13\\
        1.75	-7.105e-15\\
        1.76	1.847e-13\\
        1.77	7.816e-14\\
        1.78	2.629e-13\\
        1.79	3.482e-13\\
        1.8	-4.974e-14\\
        1.81	2.7e-13\\
        1.82	4.263e-14\\
        1.83	-1.776e-13\\
        1.84	-1.99e-13\\
        1.85	2.132e-14\\
        1.86	-2.842e-13\\
        1.87	-4.263e-14\\
        1.88	1.99e-13\\
        1.89	1.563e-13\\
        1.9	-1.208e-13\\
        1.91	5.684e-14\\
        1.92	-1.492e-13\\
        1.93	4.974e-14\\
        1.94	2.629e-13\\
        1.95	-2.345e-13\\
        1.96	-1.421e-13\\
        1.97	4.974e-14\\
        1.98	-1.279e-13\\
        1.99	-1.847e-13\\
        2	7.105e-14\\
        2.01	-1.705e-13\\
        2.02	-6.395e-14\\
        2.03	2.345e-13\\
        2.04	1.776e-13\\
        2.05	1.634e-13\\
        2.06	1.421e-14\\
        2.07	4.263e-14\\
        2.08	2.984e-13\\
        2.09	7.105e-15\\
        2.1	4.974e-14\\
        2.11	4.263e-14\\
        2.12	-4.263e-14\\
        2.13	-6.395e-14\\
        2.14	-2.416e-13\\
        2.15	2.7e-13\\
        2.16	2.7e-13\\
        2.17	-7.105e-14\\
        2.18	1.634e-13\\
        2.19	-5.684e-14\\
        2.2	1.492e-13\\
        2.21	-3.34e-13\\
        2.22	-3.553e-14\\
        2.23	-2.203e-13\\
        2.24	-1.137e-13\\
        2.25	1.705e-13\\
        2.26	6.395e-14\\
        2.27	-1.279e-13\\
        2.28	-1.066e-13\\
        2.29	-1.918e-13\\
        2.3	-6.395e-14\\
        2.31	-5.684e-14\\
        2.32	-5.684e-14\\
        2.33	-1.208e-13\\
        2.34	1.705e-13\\
        2.35	2.913e-13\\
        2.36	-2.984e-13\\
        2.37	-3.126e-13\\
        2.38	-4.263e-14\\
        2.39	4.263e-14\\
        2.4	0\\
        2.41	4.974e-14\\
        2.42	2.061e-13\\
        2.43	-7.816e-14\\
        2.44	1.492e-13\\
        2.45	-1.208e-13\\
        2.46	-2.487e-13\\
        2.47	-8.527e-14\\
        2.48	2.842e-14\\
        2.49	-1.421e-14\\
        2.5	-1.705e-13\\
        2.51	1.279e-13\\
        2.52	7.105e-14\\
        2.53	-1.847e-13\\
        2.54	9.948e-14\\
        2.55	3.553e-14\\
        2.56	-2.984e-13\\
        2.57	2.842e-14\\
        2.58	7.105e-15\\
        2.59	-7.105e-14\\
        2.6	-3.553e-14\\
        2.61	1.634e-13\\
        2.62	2.274e-13\\
        2.63	-7.816e-14\\
        2.64	5.684e-14\\
        2.65	7.105e-15\\
        2.66	-2.984e-13\\
        2.67	0\\
        2.68	-2.771e-13\\
        2.69	-2.061e-13\\
        2.7	4.974e-14\\
        2.71	-1.99e-13\\
        2.72	-1.99e-13\\
        2.73	-5.684e-14\\
        2.74	2.7e-13\\
        2.75	-1.208e-13\\
        2.76	-2.558e-13\\
        2.77	1.421e-13\\
        2.78	2.7e-13\\
        2.79	2.842e-14\\
        2.8	7.105e-15\\
        2.81	-1.137e-13\\
        2.82	1.563e-13\\
        2.83	1.705e-13\\
        2.84	-9.948e-14\\
        2.85	-1.99e-13\\
        2.86	1.634e-13\\
        2.87	-1.705e-13\\
        2.88	4.263e-14\\
        2.89	-1.421e-14\\
        2.9	-1.705e-13\\
        2.91	7.105e-15\\
        2.92	1.35e-13\\
        2.93	-2.416e-13\\
        2.94	-1.634e-13\\
        2.95	-3.411e-13\\
        2.96	7.105e-15\\
        2.97	2.061e-13\\
        2.98	1.705e-13\\
        2.99	9.237e-14\\
        3	4.974e-14\\
        3.01	-1.208e-13\\
        3.02	-8.527e-14\\
        3.03	1.492e-13\\
        3.04	2.345e-13\\
        3.05	-3.268e-13\\
        3.06	1.421e-14\\
        3.07	1.421e-13\\
        3.08	1.705e-13\\
        3.09	4.192e-13\\
        3.1	7.105e-15\\
        3.11	2.842e-14\\
        3.12	1.563e-13\\
        3.13	-2.487e-13\\
        3.14	3.553e-14\\
        3.15	-2.132e-14\\
        3.16	0\\
        3.17	-2.274e-13\\
        3.18	-3.553e-14\\
        3.19	-7.105e-14\\
        3.2	2.132e-14\\
        3.21	7.105e-15\\
        3.22	-2.842e-14\\
        3.23	-1.847e-13\\
        3.24	9.948e-14\\
        3.25	4.121e-13\\
        3.26	1.208e-13\\
        3.27	-1.208e-13\\
        3.28	1.99e-13\\
        3.29	1.279e-13\\
        3.3	-1.421e-14\\
        3.31	-3.197e-13\\
        3.32	-1.35e-13\\
        3.33	4.263e-14\\
        3.34	-1.563e-13\\
        3.35	6.395e-14\\
        3.36	-1.279e-13\\
        3.37	2.558e-13\\
        3.38	1.066e-13\\
        3.39	-5.684e-14\\
        3.4	9.237e-14\\
        3.41	-7.105e-15\\
        3.42	-2.061e-13\\
        3.43	1.279e-13\\
        3.44	-3.197e-13\\
        3.45	-3.268e-13\\
        3.46	5.684e-14\\
        3.47	-2.842e-14\\
        3.48	1.421e-14\\
        3.49	-3.553e-14\\
        3.5	1.634e-13\\
        3.51	-1.137e-13\\
        3.52	8.527e-14\\
        3.53	1.421e-14\\
        3.54	1.563e-13\\
        3.55	7.816e-14\\
        3.56	3.908e-13\\
        3.57	-3.553e-14\\
        3.58	3.197e-13\\
        3.59	-2.629e-13\\
        3.6	2.345e-13\\
        3.61	2.771e-13\\
        3.62	-1.421e-14\\
        3.63	-3.268e-13\\
        3.64	-2.132e-14\\
        3.65	3.482e-13\\
        3.66	-1.492e-13\\
        3.67	-4.263e-14\\
        3.68	-1.137e-13\\
        3.69	-2.132e-14\\
        3.7	-2.274e-13\\
        3.71	-9.237e-14\\
        3.72	2.132e-13\\
        3.73	2.203e-13\\
        3.74	-4.974e-14\\
        3.75	-1.279e-13\\
        3.76	1.279e-13\\
        3.77	1.279e-13\\
        3.78	2.842e-13\\
        3.79	4.263e-14\\
        3.8	-1.279e-13\\
        3.81	-6.395e-14\\
        3.82	-1.137e-13\\
        3.83	2.061e-13\\
        3.84	2.274e-13\\
        3.85	1.99e-13\\
        3.86	-7.105e-15\\
        3.87	1.563e-13\\
        3.88	-2.416e-13\\
        3.89	2.771e-13\\
        3.9	1.137e-13\\
        3.91	2.842e-14\\
        3.92	7.105e-15\\
        3.93	-4.974e-14\\
        3.94	-4.263e-14\\
        3.95	-1.279e-13\\
        3.96	7.105e-14\\
        3.97	-4.2631e-14\\
        3.98	-1.563e-13\\
        3.99	-3.5531e-13\\
      };
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	1e-12\\
        4	1e-12\\
      };
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-12\\
        4	-1e-12\\
      };
  \end{axis}
\end{tikzpicture}%

==> images/J_diff.tikz <==
% This file was created by matlab2tikz.
%

%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=4,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t \, [\mathrm{s}]$},
      ymin=-2e-14,
      ymax=2e-14,
      ylabel style={font=\color{white!15!black}},
      ylabel={$\mathrm{[J\,s]}$},
      axis background/.style={fill=white},
      legend style={legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	0\\
        0.01	0\\
        0.02	0\\
        0.03	2.22e-16\\
        0.04	-2.22e-16\\
        0.05	0\\
        0.06	-2.22e-16\\
        0.07	0\\
        0.08	0\\
        0.09	0\\
        0.1	-2.22e-16\\
        0.11	4.441e-16\\
        0.12	-2.22e-16\\
        0.13	-4.4411e-16\\
        0.14	-2.22e-16\\
        0.15	4.441e-16\\
        0.16	-6.661e-16\\
        0.17	2.221e-16\\
        0.18	0\\
        0.19	4.441e-16\\
        0.2	-2.22e-16\\
        0.21	-2.22e-16\\
        0.22	0\\
        0.23	4.441e-16\\
        0.24	0\\
        0.25	0\\
        0.26	0\\
        0.27	0\\
        0.28	-4.441e-16\\
        0.29	4.441e-16\\
        0.3	0\\
        0.31	4.441e-16\\
        0.32	4.441e-16\\
        0.33	0\\
        0.34	-4.441e-16\\
        0.35	0\\
        0.36	2.22e-16\\
        0.37	-2.22e-16\\
        0.38	8.882e-16\\
        0.39	-4.441e-16\\
        0.4	2.22e-16\\
        0.41	-2.22e-16\\
        0.42	0\\
        0.43	-8.882e-16\\
        0.44	-4.441e-16\\
        0.45	4.441e-16\\
        0.46	0\\
        0.47	8.882e-16\\
        0.48	0\\
        0.49	-6.661e-16\\
        0.5	0\\
        0.51	-2.22e-16\\
        0.52	4.441e-16\\
        0.53	-2.22e-16\\
        0.54	4.441e-16\\
        0.55	2.22e-16\\
        0.56	0\\
        0.57	-2.22e-16\\
        0.58	0\\
        0.59	2.22e-16\\
        0.6	0\\
        0.61	-4.441e-16\\
        0.62	0\\
        0.63	0\\
        0.64	0\\
        0.65	2.22e-16\\
        0.66	-2.22e-16\\
        0.67	2.22e-16\\
        0.68	0\\
        0.69	0\\
        0.7	0\\
        0.71	2.22e-16\\
        0.72	0\\
        0.73	0\\
        0.74	0\\
        0.75	0\\
        0.76	2.22e-16\\
        0.77	-2.22e-16\\
        0.78	-2.22e-16\\
        0.79	0\\
        0.8	-2.22e-16\\
        0.81	0\\
        0.82	2.22e-16\\
        0.83	0\\
        0.84	0\\
        0.85	2.22e-16\\
        0.86	-2.22e-16\\
        0.87	-2.22e-16\\
        0.88	-2.22e-16\\
        0.89	0\\
        0.9	0\\
        0.91	0\\
        0.92	-6.661e-16\\
        0.93	-2.22e-16\\
        0.94	2.22e-16\\
        0.95	6.661e-16\\
        0.96	0\\
        0.97	6.661e-16\\
        0.98	0\\
        0.99	4.441e-16\\
        1	-1.11e-15\\
        1.01	6.661e-16\\
        1.02	0\\
        1.03	-4.441e-16\\
        1.04	-2.22e-16\\
        1.05	2.22e-16\\
        1.06	-8.882e-16\\
        1.07	2.22e-16\\
        1.08	2.22e-16\\
        1.09	4.441e-16\\
        1.1	-4.441e-16\\
        1.11	-2.22e-16\\
        1.12	-6.661e-16\\
        1.13	0\\
        1.14	0\\
        1.15	1.332e-15\\
        1.16	0\\
        1.17	-4.441e-16\\
        1.18	0\\
        1.19	-8.882e-16\\
        1.2	8.882e-16\\
        1.21	-6.661e-16\\
        1.22	2.22e-16\\
        1.23	8.882e-16\\
        1.24	-4.441e-16\\
        1.25	0\\
        1.26	-8.882e-16\\
        1.27	4.441e-16\\
        1.28	2.22e-16\\
        1.29	-6.661e-16\\
        1.3	0\\
        1.31	-6.661e-16\\
        1.32	-2.22e-16\\
        1.33	-8.882e-16\\
        1.34	6.661e-16\\
        1.35	6.661e-16\\
        1.36	-4.441e-16\\
        1.37	0\\
        1.38	-4.441e-16\\
        1.39	-1.332e-15\\
        1.4	-4.441e-16\\
        1.41	2.22e-16\\
        1.42	-6.661e-16\\
        1.43	8.882e-16\\
        1.44	4.441e-16\\
        1.45	4.441e-16\\
        1.46	0\\
        1.47	4.441e-16\\
        1.48	4.441e-16\\
        1.49	-4.441e-16\\
        1.5	-4.441e-16\\
        1.51	0\\
        1.52	-8.882e-16\\
        1.53	4.441e-16\\
        1.54	6.661e-16\\
        1.55	2.22e-16\\
        1.56	0\\
        1.57	4.441e-16\\
        1.58	-4.441e-16\\
        1.59	-2.22e-16\\
        1.6	2.22e-16\\
        1.61	-4.441e-16\\
        1.62	2.22e-16\\
        1.63	2.22e-16\\
        1.64	0\\
        1.65	0\\
        1.66	-2.22e-16\\
        1.67	0\\
        1.68	4.441e-16\\
        1.69	-2.22e-16\\
        1.7	-2.22e-16\\
        1.71	4.441e-16\\
        1.72	2.22e-16\\
        1.73	0\\
        1.74	0\\
        1.75	0\\
        1.76	0\\
        1.77	0\\
        1.78	0\\
        1.79	0\\
        1.8	-2.22e-16\\
        1.81	0\\
        1.82	2.22e-16\\
        1.83	-2.22e-16\\
        1.84	0\\
        1.85	0\\
        1.86	2.22e-16\\
        1.87	-2.22e-16\\
        1.88	0\\
        1.89	0\\
        1.9	0\\
        1.91	-2.22e-16\\
        1.92	2.22e-16\\
        1.93	2.22e-16\\
        1.94	-2.22e-16\\
        1.95	0\\
        1.96	0\\
        1.97	-2.22e-16\\
        1.98	2.22e-16\\
        1.99	-4.441e-16\\
        2	2.22e-16\\
        2.01	-4.441e-16\\
        2.02	0\\
        2.03	-4.441e-16\\
        2.04	-2.22e-16\\
        2.05	-2.22e-16\\
        2.06	2.22e-16\\
        2.07	2.22e-16\\
        2.08	0\\
        2.09	-4.441e-16\\
        2.1	4.441e-16\\
        2.11	-4.441e-16\\
        2.12	-4.441e-16\\
        2.13	-2.22e-16\\
        2.14	6.661e-16\\
        2.15	0\\
        2.16	0\\
        2.17	-4.441e-16\\
        2.18	0\\
        2.19	2.22e-16\\
        2.2	-6.661e-16\\
        2.21	0\\
        2.22	4.441e-16\\
        2.23	0\\
        2.24	8.882e-16\\
        2.25	0\\
        2.26	-4.441e-16\\
        2.27	6.661e-16\\
        2.28	-4.441e-16\\
        2.29	2.22e-16\\
        2.3	0\\
        2.31	-4.441e-16\\
        2.32	2.22e-16\\
        2.33	2.22e-16\\
        2.34	-2.22e-16\\
        2.35	0\\
        2.36	2.22e-16\\
        2.37	0\\
        2.38	2.22e-16\\
        2.39	0\\
        2.4	0\\
        2.41	-2.22e-16\\
        2.42	0\\
        2.43	0\\
        2.44	-4.441e-16\\
        2.45	4.441e-16\\
        2.46	2.22e-16\\
        2.47	-2.22e-16\\
        2.48	0\\
        2.49	2.22e-16\\
        2.5	-2.22e-16\\
        2.51	2.22e-16\\
        2.52	0\\
        2.53	-2.22e-16\\
        2.54	0\\
        2.55	0\\
        2.56	2.22e-16\\
        2.57	0\\
        2.58	0\\
        2.59	-2.22e-16\\
        2.6	0\\
        2.61	0\\
        2.62	0\\
        2.63	0\\
        2.64	0\\
        2.65	0\\
        2.66	0\\
        2.67	-2.22e-16\\
        2.68	0\\
        2.69	-2.22e-16\\
        2.7	0\\
        2.71	0\\
        2.72	-2.22e-16\\
        2.73	2.22e-16\\
        2.74	0\\
        2.75	2.22e-16\\
        2.76	2.22e-16\\
        2.77	0\\
        2.78	0\\
        2.79	0\\
        2.8	-2.22e-16\\
        2.81	2.22e-16\\
        2.82	0\\
        2.83	0\\
        2.84	-4.441e-16\\
        2.85	4.441e-16\\
        2.86	-4.441e-16\\
        2.87	2.22e-16\\
        2.88	2.22e-16\\
        2.89	0\\
        2.9	-4.441e-16\\
        2.91	4.441e-16\\
        2.92	-6.661e-16\\
        2.93	6.661e-16\\
        2.94	2.22e-16\\
        2.95	-2.22e-16\\
        2.96	0\\
        2.97	0\\
        2.98	0\\
        2.99	0\\
        3	0\\
        3.01	0\\
        3.02	0\\
        3.03	0\\
        3.04	2.22e-16\\
        3.05	-4.441e-16\\
        3.06	2.22e-16\\
        3.07	0\\
        3.08	0\\
        3.09	0\\
        3.1	-2.22e-16\\
        3.11	0\\
        3.12	-2.22e-16\\
        3.13	0\\
        3.14	0\\
        3.15	0\\
        3.16	0\\
        3.17	0\\
        3.18	-2.22e-16\\
        3.19	2.22e-16\\
        3.2	-2.22e-16\\
        3.21	2.22e-16\\
        3.22	0\\
        3.23	0\\
        3.24	2.22e-16\\
        3.25	2.22e-16\\
        3.26	0\\
        3.27	-2.22e-16\\
        3.28	0\\
        3.29	0\\
        3.3	-2.22e-16\\
        3.31	0\\
        3.32	0\\
        3.33	2.22e-16\\
        3.34	2.22e-16\\
        3.35	0\\
        3.36	0\\
        3.37	0\\
        3.38	1.11e-15\\
        3.39	-4.441e-16\\
        3.4	2.22e-16\\
        3.41	0\\
        3.42	-4.441e-16\\
        3.43	0\\
        3.44	2.22e-16\\
        3.45	0\\
        3.46	2.22e-16\\
        3.47	0\\
        3.48	6.661e-16\\
        3.49	-2.22e-16\\
        3.5	-4.441e-16\\
        3.51	-4.441e-16\\
        3.52	-4.441e-16\\
        3.53	0\\
        3.54	-4.441e-16\\
        3.55	8.882e-16\\
        3.56	4.441e-16\\
        3.57	2.22e-16\\
        3.58	6.661e-16\\
        3.59	4.441e-16\\
        3.6	4.441e-16\\
        3.61	-4.441e-16\\
        3.62	-1.332e-15\\
        3.63	4.441e-16\\
        3.64	-2.22e-16\\
        3.65	4.441e-16\\
        3.66	-1.11e-15\\
        3.67	0\\
        3.68	-2.22e-16\\
        3.69	2.22e-16\\
        3.7	4.441e-16\\
        3.71	0\\
        3.72	-4.441e-16\\
        3.73	0\\
        3.74	4.441e-16\\
        3.75	6.661e-16\\
        3.76	-2.22e-16\\
        3.77	4.441e-16\\
        3.78	4.441e-16\\
        3.79	0\\
        3.8	8.882e-16\\
        3.81	0\\
        3.82	-1.332e-15\\
        3.83	1.332e-15\\
        3.84	-4.441e-16\\
        3.85	6.661e-16\\
        3.86	-1.11e-15\\
        3.87	-4.441e-16\\
        3.88	-6.661e-16\\
        3.89	2.22e-16\\
        3.9	-4.441e-16\\
        3.91	0\\
        3.92	4.441e-16\\
        3.93	-8.882e-16\\
        3.94	4.441e-16\\
        3.95	6.661e-16\\
        3.96	-2.22e-16\\
        3.97	0\\
        3.98	6.661e-16\\
        3.99	2.22e-16\\
      };

    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	1e-14\\
        4	1e-14\\
      };
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-14\\
        4	-1e-14\\
      };
  \end{axis}
\end{tikzpicture}%

==> images/ang_mom.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=4,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t \, [\mathrm{s}]$},
      ymin=-5.204,
      ymax=4.939,
      ylabel style={font=\color{white!15!black}},
      ylabel={$\mathrm{[J\,s]}$},
      axis background/.style={fill=white},
      legend style={at={(0.98,0.03)}, anchor= south east,legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=color1, line width=1pt]
    table[row sep=crcr]{%
        0	0\\
        0.01	-0.0004819\\
        0.02	-0.001913\\
        0.03	-0.004309\\
        0.04	-0.007825\\
        0.05	-0.01273\\
        0.06	-0.01916\\
        0.07	-0.02692\\
        0.08	-0.03552\\
        0.09	-0.044541\\
        0.1	-0.05403\\
        0.11	-0.0646\\
        0.12	-0.07703\\
        0.13	-0.09153\\
        0.14	-0.1075\\
        0.15	-0.124\\
        0.16	-0.1403\\
        0.17	-0.1568\\
        0.18	-0.1745\\
        0.19	-0.1947\\
        0.2	-0.2174\\
        0.21	-0.2415\\
        0.22	-0.2656\\
        0.23	-0.2888\\
        0.24	-0.312\\
        0.25	-0.337\\
        0.26	-0.365\\
        0.27	-0.3959\\
        0.28	-0.4278\\
        0.29	-0.4588\\
        0.3	-0.4885\\
        0.31	-0.5182\\
        0.32	-0.5502\\
        0.33	-0.5858\\
        0.34	-0.6241\\
        0.35	-0.6629\\
        0.36	-0.6999\\
        0.37	-0.7351\\
        0.38	-0.7705\\
        0.39	-0.8087\\
        0.4	-0.8506\\
        0.41	-0.8949\\
        0.42	-0.9385\\
        0.43	-0.9796\\
        0.44	-1.018\\
        0.45	-1.058\\
        0.46	-1.1\\
        0.47	-1.146\\
        0.48	-1.193\\
        0.49	-1.239\\
        0.5	-1.281\\
        0.51	-1.321\\
        0.52	-1.361\\
        0.53	-1.404\\
        0.54	-1.45\\
        0.55	-1.495\\
        0.56	-1.538\\
        0.57	-1.577\\
        0.58	-1.614\\
        0.59	-1.651\\
        0.6	-1.69\\
        0.61	-1.73\\
        0.62	-1.769\\
        0.63	-1.804\\
        0.64	-1.835\\
        0.65	-1.864\\
        0.66	-1.893\\
        0.67	-1.922\\
        0.68	-1.951\\
        0.69	-1.977\\
        0.7	-2\\
        0.71	-2.02\\
        0.72	-2.037\\
        0.73	-2.052\\
        0.74	-2.067\\
        0.75	-2.08\\
        0.76	-2.091\\
        0.77	-2.099\\
        0.78	-2.104\\
        0.79	-2.106\\
        0.8	-2.106\\
        0.81	-2.104\\
        0.82	-2.099\\
        0.83	-2.093\\
        0.84	-2.085\\
        0.85	-2.075\\
        0.86	-2.062\\
        0.87	-2.045\\
        0.88	-2.026\\
        0.89	-2.005\\
        0.9	-1.983\\
        0.91	-1.96\\
        0.92	-1.936\\
        0.93	-1.909\\
        0.94	-1.877\\
        0.95	-1.843\\
        0.96	-1.807\\
        0.97	-1.772\\
        0.98	-1.738\\
        0.99	-1.703\\
        1	-1.663\\
        1.01	-1.619\\
        1.02	-1.572\\
        1.03	-1.525\\
        1.04	-1.481\\
        1.05	-1.437\\
        1.06	-1.392\\
        1.07	-1.342\\
        1.08	-1.288\\
        1.09	-1.231\\
        1.1	-1.177\\
        1.11	-1.125\\
        1.12	-1.075\\
        1.13	-1.022\\
        1.14	-0.9636\\
        1.15	-0.9009\\
        1.16	-0.8373\\
        1.17	-0.7765\\
        1.18	-0.7195\\
        1.19	-0.6632\\
        1.2	-0.6034\\
        1.21	-0.5379\\
        1.22	-0.4683\\
        1.23	-0.399\\
        1.24	-0.3335\\
        1.25	-0.2718\\
        1.26	-0.2101\\
        1.27	-0.1438\\
        1.28	-0.07143\\
        1.29	0.004284\\
        1.3	0.07852\\
        1.31	0.1481\\
        1.32	0.2142\\
        1.33	0.2814\\
        1.34	0.3542\\
        1.35	0.4331\\
        1.36	0.5144\\
        1.37	0.593\\
        1.38	0.6663\\
        1.39	0.7367\\
        1.4	0.8094\\
        1.41	0.8886\\
        1.42	0.9736\\
        1.43	1.06\\
        1.44	1.142\\
        1.45	1.218\\
        1.46	1.293\\
        1.47	1.37\\
        1.48	1.455\\
        1.49	1.545\\
        1.5	1.634\\
        1.51	1.718\\
        1.52	1.796\\
        1.53	1.873\\
        1.54	1.954\\
        1.55	2.042\\
        1.56	2.134\\
        1.57	2.223\\
        1.58	2.306\\
        1.59	2.383\\
        1.6	2.459\\
        1.61	2.54\\
        1.62	2.627\\
        1.63	2.716\\
        1.64	2.8\\
        1.65	2.877\\
        1.66	2.949\\
        1.67	3.02\\
        1.68	3.095\\
        1.69	3.174\\
        1.7	3.252\\
        1.71	3.325\\
        1.72	3.39\\
        1.73	3.45\\
        1.74	3.51\\
        1.75	3.571\\
        1.76	3.634\\
        1.77	3.694\\
        1.78	3.747\\
        1.79	3.794\\
        1.8	3.836\\
        1.81	3.876\\
        1.82	3.916\\
        1.83	3.954\\
        1.84	3.988\\
        1.85	4.016\\
        1.86	4.039\\
        1.87	4.056\\
        1.88	4.071\\
        1.89	4.082\\
        1.9	4.09\\
        1.91	4.094\\
        1.92	4.094\\
        1.93	4.089\\
        1.94	4.08\\
        1.95	4.066\\
        1.96	4.046\\
        1.97	4.023\\
        1.98	3.997\\
        1.99	3.969\\
        2	3.939\\
        2.01	3.903\\
        2.02	3.861\\
        2.03	3.813\\
        2.04	3.761\\
        2.05	3.71\\
        2.06	3.66\\
        2.07	3.607\\
        2.08	3.549\\
        2.09	3.483\\
        2.1	3.412\\
        2.11	3.34\\
        2.12	3.27\\
        2.13	3.203\\
        2.14	3.135\\
        2.15	3.059\\
        2.16	2.976\\
        2.17	2.889\\
        2.18	2.803\\
        2.19	2.722\\
        2.2	2.644\\
        2.21	2.565\\
        2.22	2.478\\
        2.23	2.384\\
        2.24	2.287\\
        2.25	2.194\\
        2.26	2.107\\
        2.27	2.023\\
        2.28	1.937\\
        2.29	1.842\\
        2.3	1.742\\
        2.31	1.641\\
        2.32	1.545\\
        2.33	1.455\\
        2.34	1.369\\
        2.35	1.278\\
        2.36	1.179\\
        2.37	1.075\\
        2.38	0.9721\\
        2.39	0.8758\\
        2.4	0.7861\\
        2.41	0.6975\\
        2.42	0.6035\\
        2.43	0.5018\\
        2.44	0.3961\\
        2.45	0.2933\\
        2.46	0.1977\\
        2.47	0.1079\\
        2.48	0.01778\\
        2.49	-0.07882\\
        2.5	-0.1827\\
        2.51	-0.2891\\
        2.52	-0.3912\\
        2.53	-0.4858\\
        2.54	-0.5755\\
        2.55	-0.6672\\
        2.56	-0.7661\\
        2.57	-0.8716\\
        2.58	-0.978\\
        2.59	-1.079\\
        2.6	-1.172\\
        2.61	-1.261\\
        2.62	-1.354\\
        2.63	-1.455\\
        2.64	-1.561\\
        2.65	-1.666\\
        2.66	-1.764\\
        2.67	-1.855\\
        2.68	-1.943\\
        2.69	-2.036\\
        2.7	-2.136\\
        2.71	-2.24\\
        2.72	-2.34\\
        2.73	-2.434\\
        2.74	-2.52\\
        2.75	-2.605\\
        2.76	-2.694\\
        2.77	-2.79\\
        2.78	-2.887\\
        2.79	-2.979\\
        2.8	-3.064\\
        2.81	-3.142\\
        2.82	-3.219\\
        2.83	-3.3\\
        2.84	-3.385\\
        2.85	-3.469\\
        2.86	-3.547\\
        2.87	-3.617\\
        2.88	-3.681\\
        2.89	-3.744\\
        2.9	-3.81\\
        2.91	-3.876\\
        2.92	-3.94\\
        2.93	-3.996\\
        2.94	-4.046\\
        2.95	-4.09\\
        2.96	-4.132\\
        2.97	-4.174\\
        2.98	-4.214\\
        2.99	-4.249\\
        3	-4.279\\
        3.01	-4.302\\
        3.02	-4.32\\
        3.03	-4.335\\
        3.04	-4.347\\
        3.05	-4.355\\
        3.06	-4.358\\
        3.07	-4.358\\
        3.08	-4.352\\
        3.09	-4.342\\
        3.1	-4.326\\
        3.11	-4.305\\
        3.12	-4.28\\
        3.13	-4.252\\
        3.14	-4.222\\
        3.15	-4.189\\
        3.16	-4.151\\
        3.17	-4.106\\
        3.18	-4.055\\
        3.19	-4\\
        3.2	-3.946\\
        3.21	-3.892\\
        3.22	-3.837\\
        3.23	-3.775\\
        3.24	-3.706\\
        3.25	-3.631\\
        3.26	-3.555\\
        3.27	-3.482\\
        3.28	-3.411\\
        3.29	-3.34\\
        3.3	-3.262\\
        3.31	-3.176\\
        3.32	-3.085\\
        3.33	-2.997\\
        3.34	-2.913\\
        3.35	-2.834\\
        3.36	-2.753\\
        3.37	-2.665\\
        3.38	-2.57\\
        3.39	-2.472\\
        3.4	-2.379\\
        3.41	-2.292\\
        3.42	-2.209\\
        3.43	-2.123\\
        3.44	-2.031\\
        3.45	-1.933\\
        3.46	-1.834\\
        3.47	-1.741\\
        3.48	-1.656\\
        3.49	-1.573\\
        3.5	-1.487\\
        3.51	-1.394\\
        3.52	-1.297\\
        3.53	-1.201\\
        3.54	-1.112\\
        3.55	-1.03\\
        3.56	-0.949\\
        3.57	-0.8643\\
        3.58	-0.7733\\
        3.59	-0.6793\\
        3.6	-0.5883\\
        3.61	-0.5043\\
        3.62	-0.4262\\
        3.63	-0.3486\\
        3.64	-0.2662\\
        3.65	-0.1782\\
        3.66	-0.08862\\
        3.67	-0.003145\\
        3.68	0.07535\\
        3.69	0.1491\\
        3.7	0.2236\\
        3.71	0.3033\\
        3.72	0.3877\\
        3.73	0.4722\\
        3.74	0.5519\\
        3.75	0.6248\\
        3.76	0.69431\\
        3.77	0.7656\\
        3.78	0.8419\\
        3.79	0.9219\\
        3.8	1.001\\
        3.81	1.074\\
        3.82	1.141\\
        3.83	1.206\\
        3.84	1.273\\
        3.85	1.345\\
        3.86	1.419\\
        3.87	1.491\\
        3.88	1.557\\
        3.89	1.617\\
        3.9	1.676\\
        3.91	1.738\\
        3.92	1.803\\
        3.93	1.869\\
        3.94	1.932\\
        3.95	1.988\\
        3.96	2.04\\
        3.97	2.091\\
        3.98	2.144\\
        3.99	2.199\\
        4	2.253\\
      };
    \addlegendentry{$(L_1)\n$}

    \addplot [color=color2, line width=1pt]
    table[row sep=crcr]{%
        0	-1.1\\
        0.01	-0.994\\
        0.02	-0.8941\\
        0.03	-0.8017\\
        0.04	-0.7121\\
        0.05	-0.6184\\
        0.06	-0.5171\\
        0.07	-0.4109\\
        0.08	-0.3064\\
        0.09	-0.2089\\
        0.1	-0.1183\\
        0.11	-0.02901\\
        0.12	0.06559\\
        0.13	0.1676\\
        0.14	0.2731\\
        0.15	0.3753\\
        0.16	0.47\\
        0.17	0.5588\\
        0.18	0.6478\\
        0.19	0.7431\\
        0.2	0.8451\\
        0.21	0.9491\\
        0.22	1.048\\
        0.23	1.14\\
        0.24	1.227\\
        0.25	1.315\\
        0.26	1.41\\
        0.27	1.511\\
        0.28	1.613\\
        0.29	1.708\\
        0.3	1.795\\
        0.31	1.879\\
        0.32	1.966\\
        0.33	2.059\\
        0.34	2.156\\
        0.35	2.252\\
        0.36	2.341\\
        0.37	2.422\\
        0.38	2.501\\
        0.39	2.583\\
        0.4	2.67\\
        0.41	2.76\\
        0.42	2.846\\
        0.43	2.925\\
        0.44	2.997\\
        0.45	3.066\\
        0.46	3.139\\
        0.47	3.215\\
        0.48	3.291\\
        0.49	3.361\\
        0.5	3.425\\
        0.51	3.482\\
        0.52	3.537\\
        0.53	3.594\\
        0.54	3.651\\
        0.55	3.706\\
        0.56	3.756\\
        0.57	3.798\\
        0.58	3.835\\
        0.59	3.87\\
        0.6	3.903\\
        0.61	3.935\\
        0.62	3.963\\
        0.63	3.986\\
        0.64	4.003\\
        0.65	4.016\\
        0.66	4.024\\
        0.67	4.029\\
        0.68	4.031\\
        0.69	4.029\\
        0.7	4.023\\
        0.71	4.013\\
        0.72	3.999\\
        0.73	3.98\\
        0.74	3.955\\
        0.75	3.925\\
        0.76	3.894\\
        0.77	3.861\\
        0.78	3.827\\
        0.79	3.788\\
        0.8	3.742\\
        0.81	3.69\\
        0.82	3.635\\
        0.83	3.579\\
        0.84	3.526\\
        0.85	3.471\\
        0.86	3.412\\
        0.87	3.345\\
        0.88	3.273\\
        0.89	3.199\\
        0.9	3.128\\
        0.91	3.06\\
        0.92	2.992\\
        0.93	2.92\\
        0.94	2.84\\
        0.95	2.755\\
        0.96	2.671\\
        0.97	2.592\\
        0.98	2.517\\
        0.99	2.442\\
        1	2.362\\
        1.01	2.276\\
        1.02	2.186\\
        1.03	2.099\\
        1.04	2.019\\
        1.05	1.943\\
        1.06	1.866\\
        1.07	1.784\\
        1.08	1.696\\
        1.09	1.607\\
        1.1	1.523\\
        1.11	1.445\\
        1.12	1.371\\
        1.13	1.296\\
        1.14	1.215\\
        1.15	1.13\\
        1.16	1.045\\
        1.17	0.9658\\
        1.18	0.8929\\
        1.19	0.823\\
        1.2	0.7507\\
        1.21	0.6733\\
        1.22	0.5926\\
        1.23	0.5136\\
        1.24	0.4406\\
        1.25	0.3734\\
        1.26	0.308\\
        1.27	0.2395\\
        1.28	0.1663\\
        1.29	0.09116\\
        1.3	0.01883\\
        1.31	-0.04756\\
        1.32	-0.109\\
        1.33	-0.1699\\
        1.34	-0.2342\\
        1.35	-0.3024\\
        1.36	-0.3715\\
        1.37	-0.4369\\
        1.38	-0.4967\\
        1.39	-0.5525\\
        1.4	-0.6087\\
        1.41	-0.6683\\
        1.42	-0.731\\
        1.43	-0.7933\\
        1.44	-0.8515\\
        1.45	-0.9045\\
        1.46	-0.9544\\
        1.47	-1.005\\
        1.48	-1.059\\
        1.49	-1.115\\
        1.5	-1.17\\
        1.51	-1.22\\
        1.52	-1.265\\
        1.53	-1.309\\
        1.54	-1.353\\
        1.55	-1.4\\
        1.56	-1.447\\
        1.57	-1.492\\
        1.58	-1.533\\
        1.59	-1.569\\
        1.6	-1.604\\
        1.61	-1.64\\
        1.62	-1.676\\
        1.63	-1.712\\
        1.64	-1.746\\
        1.65	-1.775\\
        1.66	-1.801\\
        1.67	-1.825\\
        1.68	-1.849\\
        1.69	-1.873\\
        1.7	-1.895\\
        1.71	-1.914\\
        1.72	-1.93\\
        1.73	-1.943\\
        1.74	-1.954\\
        1.75	-1.964\\
        1.76	-1.972\\
        1.77	-1.978\\
        1.78	-1.981\\
        1.79	-1.983\\
        1.8	-1.981\\
        1.81	-1.978\\
        1.82	-1.971\\
        1.83	-1.962\\
        1.84	-1.952\\
        1.85	-1.94\\
        1.86	-1.927\\
        1.87	-1.912\\
        1.88	-1.893\\
        1.89	-1.871\\
        1.9	-1.847\\
        1.91	-1.822\\
        1.92	-1.797\\
        1.93	-1.771\\
        1.94	-1.744\\
        1.95	-1.713\\
        1.96	-1.678\\
        1.97	-1.642\\
        1.98	-1.606\\
        1.99	-1.572\\
        2	-1.539\\
        2.01	-1.503\\
        2.02	-1.464\\
        2.03	-1.421\\
        2.04	-1.378\\
        2.05	-1.338\\
        2.06	-1.299\\
        2.07	-1.262\\
        2.08	-1.222\\
        2.09	-1.18\\
        2.1	-1.135\\
        2.11	-1.091\\
        2.12	-1.05\\
        2.13	-1.012\\
        2.14	-0.9745\\
        2.15	-0.9353\\
        2.16	-0.8935\\
        2.17	-0.8507\\
        2.18	-0.8098\\
        2.19	-0.7725\\
        2.2	-0.7381\\
        2.21	-0.7041\\
        2.22	-0.6684\\
        2.23	-0.631\\
        2.24	-0.5936\\
        2.25	-0.5587\\
        2.26	-0.5273\\
        2.27	-0.4983\\
        2.28	-0.4696\\
        2.29	-0.4396\\
        2.3	-0.4087\\
        2.31	-0.3785\\
        2.32	-0.351\\
        2.33	-0.3266\\
        2.34	-0.304\\
        2.35	-0.2816\\
        2.36	-0.2585\\
        2.37	-0.2352\\
        2.38	-0.2131\\
        2.39	-0.1934\\
        2.4	-0.1762\\
        2.41	-0.1605\\
        2.42	-0.145\\
        2.43	-0.1294\\
        2.44	-0.1142\\
        2.45	-0.1003\\
        2.46	-0.08846\\
        2.47	-0.07847\\
        2.48	-0.06967\\
        2.49	-0.06144\\
        2.5	-0.05367\\
        2.51	-0.0467\\
        2.52	-0.04097\\
        2.53	-0.03671\\
        2.54	-0.03382\\
        2.55	-0.0321\\
        2.56	-0.03141\\
        2.57	-0.03173\\
        2.58	-0.03302\\
        2.59	-0.03521\\
        2.6	-0.0383\\
        2.61	-0.04245\\
        2.62	-0.04798\\
        2.63	-0.05511\\
        2.64	-0.06365\\
        2.65	-0.07308\\
        2.66	-0.08289\\
        2.67	-0.09306\\
        2.68	-0.1042\\
        2.69	-0.1171\\
        2.7	-0.1321\\
        2.71	-0.1488\\
        2.72	-0.1659\\
        2.73	-0.1828\\
        2.74	-0.1996\\
        2.75	-0.2175\\
        2.76	-0.2375\\
        2.77	-0.2601\\
        2.78	-0.2841\\
        2.79	-0.308\\
        2.8	-0.331\\
        2.81	-0.3535\\
        2.82	-0.3773\\
        2.83	-0.4036\\
        2.84	-0.4324\\
        2.85	-0.4622\\
        2.86	-0.491\\
        2.87	-0.5182\\
        2.88	-0.5447\\
        2.89	-0.5726\\
        2.9	-0.6031\\
        2.91	-0.6357\\
        2.92	-0.6683\\
        2.93	-0.6992\\
        2.94	-0.7278\\
        2.95	-0.7557\\
        2.96	-0.7848\\
        2.97	-0.8161\\
        2.98	-0.8487\\
        2.99	-0.8803\\
        3	-0.9093\\
        3.01	-0.9359\\
        3.02	-0.9616\\
        3.03	-0.9881\\
        3.04	-1.016\\
        3.05	-1.044\\
        3.06	-1.07\\
        3.07	-1.093\\
        3.08	-1.114\\
        3.09	-1.134\\
        3.1	-1.154\\
        3.11	-1.174\\
        3.12	-1.193\\
        3.13	-1.21\\
        3.14	-1.225\\
        3.15	-1.237\\
        3.16	-1.247\\
        3.17	-1.257\\
        3.18	-1.266\\
        3.19	-1.274\\
        3.2	-1.28\\
        3.21	-1.283\\
        3.22	-1.285\\
        3.23	-1.285\\
        3.24	-1.283\\
        3.25	-1.28\\
        3.26	-1.275\\
        3.27	-1.269\\
        3.28	-1.261\\
        3.29	-1.252\\
        3.3	-1.241\\
        3.31	-1.227\\
        3.32	-1.212\\
        3.33	-1.195\\
        3.34	-1.178\\
        3.35	-1.161\\
        3.36	-1.142\\
        3.37	-1.12\\
        3.38	-1.095\\
        3.39	-1.068\\
        3.4	-1.042\\
        3.41	-1.016\\
        3.42	-0.9899\\
        3.43	-0.9619\\
        3.44	-0.9303\\
        3.45	-0.8956\\
        3.46	-0.8598\\
        3.47	-0.8249\\
        3.48	-0.7916\\
        3.49	-0.7581\\
        3.5	-0.722\\
        3.51	-0.6819\\
        3.52	-0.6387\\
        3.53	-0.5951\\
        3.54	-0.5534\\
        3.55	-0.5137\\
        3.56	-0.4735\\
        3.57	-0.4299\\
        3.58	-0.3819\\
        3.59	-0.3311\\
        3.6	-0.2808\\
        3.61	-0.2332\\
        3.62	-0.1877\\
        3.63	-0.1411\\
        3.64	-0.09016\\
        3.65	-0.0345\\
        3.66	0.02331\\
        3.67	0.07962\\
        3.68	0.1326\\
        3.69	0.1837\\
        3.7	0.2369\\
        3.71	0.2952\\
        3.72	0.3582\\
        3.73	0.4226\\
        3.74	0.4844\\
        3.75	0.5425\\
        3.76	0.5992\\
        3.77	0.659\\
        3.78	0.7246\\
        3.79	0.7946\\
        3.8	0.8649\\
        3.81	0.9316\\
        3.82	0.9941\\
        3.83	1.056\\
        3.84	1.122\\
        3.85	1.194\\
        3.86	1.27\\
        3.87	1.345\\
        3.88	1.415\\
        3.89	1.481\\
        3.9	1.547\\
        3.91	1.618\\
        3.92	1.695\\
        3.93	1.775\\
        3.94	1.851\\
        3.95	1.922\\
        3.96	1.989\\
        3.97	2.057\\
        3.98	2.13\\
        3.99	2.208\\
        4	2.286\\
      };
    \addlegendentry{$(L_2)\n$}

    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	1.1\\
        0.01	1.1\\
        0.02	1.1\\
        0.03	1.1\\
        0.04	1.1\\
        0.05	1.1\\
        0.06	1.1\\
        0.07	1.1\\
        0.08	1.1\\
        0.09	1.1\\
        0.1	1.1\\
        0.11	1.1\\
        0.12	1.1\\
        0.13	1.1\\
        0.14	1.1\\
        0.15	1.1\\
        0.16	1.1\\
        0.17	1.1\\
        0.18	1.1\\
        0.19	1.1\\
        0.2	1.1\\
        0.21	1.1\\
        0.22	1.1\\
        0.23	1.1\\
        0.24	1.1\\
        0.25	1.1\\
        0.26	1.1\\
        0.27	1.1\\
        0.28	1.1\\
        0.29	1.1\\
        0.3	1.1\\
        0.31	1.1\\
        0.32	1.1\\
        0.33	1.1\\
        0.34	1.1\\
        0.35	1.1\\
        0.36	1.1\\
        0.37	1.1\\
        0.38	1.1\\
        0.39	1.1\\
        0.4	1.1\\
        0.41	1.1\\
        0.42	1.1\\
        0.43	1.1\\
        0.44	1.1\\
        0.45	1.1\\
        0.46	1.1\\
        0.47	1.1\\
        0.48	1.1\\
        0.49	1.1\\
        0.5	1.1\\
        0.51	1.1\\
        0.52	1.1\\
        0.53	1.1\\
        0.54	1.1\\
        0.55	1.1\\
        0.56	1.1\\
        0.57	1.1\\
        0.58	1.1\\
        0.59	1.1\\
        0.6	1.1\\
        0.61	1.1\\
        0.62	1.1\\
        0.63	1.1\\
        0.64	1.1\\
        0.65	1.1\\
        0.66	1.1\\
        0.67	1.1\\
        0.68	1.1\\
        0.69	1.1\\
        0.7	1.1\\
        0.71	1.1\\
        0.72	1.1\\
        0.73	1.1\\
        0.74	1.1\\
        0.75	1.1\\
        0.76	1.1\\
        0.77	1.1\\
        0.78	1.1\\
        0.79	1.1\\
        0.8	1.1\\
        0.81	1.1\\
        0.82	1.1\\
        0.83	1.1\\
        0.84	1.1\\
        0.85	1.1\\
        0.86	1.1\\
        0.87	1.1\\
        0.88	1.1\\
        0.89	1.1\\
        0.9	1.1\\
        0.91	1.1\\
        0.92	1.1\\
        0.93	1.1\\
        0.94	1.1\\
        0.95	1.1\\
        0.96	1.1\\
        0.97	1.1\\
        0.98	1.1\\
        0.99	1.1\\
        1	1.1\\
        1.01	1.1\\
        1.02	1.1\\
        1.03	1.1\\
        1.04	1.1\\
        1.05	1.1\\
        1.06	1.1\\
        1.07	1.1\\
        1.08	1.1\\
        1.09	1.1\\
        1.1	1.1\\
        1.11	1.1\\
        1.12	1.1\\
        1.13	1.1\\
        1.14	1.1\\
        1.15	1.1\\
        1.16	1.1\\
        1.17	1.1\\
        1.18	1.1\\
        1.19	1.1\\
        1.2	1.1\\
        1.21	1.1\\
        1.22	1.1\\
        1.23	1.1\\
        1.24	1.1\\
        1.25	1.1\\
        1.26	1.1\\
        1.27	1.1\\
        1.28	1.1\\
        1.29	1.1\\
        1.3	1.1\\
        1.31	1.1\\
        1.32	1.1\\
        1.33	1.1\\
        1.34	1.1\\
        1.35	1.1\\
        1.36	1.1\\
        1.37	1.1\\
        1.38	1.1\\
        1.39	1.1\\
        1.4	1.1\\
        1.41	1.1\\
        1.42	1.1\\
        1.43	1.1\\
        1.44	1.1\\
        1.45	1.1\\
        1.46	1.1\\
        1.47	1.1\\
        1.48	1.1\\
        1.49	1.1\\
        1.5	1.1\\
        1.51	1.1\\
        1.52	1.1\\
        1.53	1.1\\
        1.54	1.1\\
        1.55	1.1\\
        1.56	1.1\\
        1.57	1.1\\
        1.58	1.1\\
        1.59	1.1\\
        1.6	1.1\\
        1.61	1.1\\
        1.62	1.1\\
        1.63	1.1\\
        1.64	1.1\\
        1.65	1.1\\
        1.66	1.1\\
        1.67	1.1\\
        1.68	1.1\\
        1.69	1.1\\
        1.7	1.1\\
        1.71	1.1\\
        1.72	1.1\\
        1.73	1.1\\
        1.74	1.1\\
        1.75	1.1\\
        1.76	1.1\\
        1.77	1.1\\
        1.78	1.1\\
        1.79	1.1\\
        1.8	1.1\\
        1.81	1.1\\
        1.82	1.1\\
        1.83	1.1\\
        1.84	1.1\\
        1.85	1.1\\
        1.86	1.1\\
        1.87	1.1\\
        1.88	1.1\\
        1.89	1.1\\
        1.9	1.1\\
        1.91	1.1\\
        1.92	1.1\\
        1.93	1.1\\
        1.94	1.1\\
        1.95	1.1\\
        1.96	1.1\\
        1.97	1.1\\
        1.98	1.1\\
        1.99	1.1\\
        2	1.1\\
        2.01	1.1\\
        2.02	1.1\\
        2.03	1.1\\
        2.04	1.1\\
        2.05	1.1\\
        2.06	1.1\\
        2.07	1.1\\
        2.08	1.1\\
        2.09	1.1\\
        2.1	1.1\\
        2.11	1.1\\
        2.12	1.1\\
        2.13	1.1\\
        2.14	1.1\\
        2.15	1.1\\
        2.16	1.1\\
        2.17	1.1\\
        2.18	1.1\\
        2.19	1.1\\
        2.2	1.1\\
        2.21	1.1\\
        2.22	1.1\\
        2.23	1.1\\
        2.24	1.1\\
        2.25	1.1\\
        2.26	1.1\\
        2.27	1.1\\
        2.28	1.1\\
        2.29	1.1\\
        2.3	1.1\\
        2.31	1.1\\
        2.32	1.1\\
        2.33	1.1\\
        2.34	1.1\\
        2.35	1.1\\
        2.36	1.1\\
        2.37	1.1\\
        2.38	1.1\\
        2.39	1.1\\
        2.4	1.1\\
        2.41	1.1\\
        2.42	1.1\\
        2.43	1.1\\
        2.44	1.1\\
        2.45	1.1\\
        2.46	1.1\\
        2.47	1.1\\
        2.48	1.1\\
        2.49	1.1\\
        2.5	1.1\\
        2.51	1.1\\
        2.52	1.1\\
        2.53	1.1\\
        2.54	1.1\\
        2.55	1.1\\
        2.56	1.1\\
        2.57	1.1\\
        2.58	1.1\\
        2.59	1.1\\
        2.6	1.1\\
        2.61	1.1\\
        2.62	1.1\\
        2.63	1.1\\
        2.64	1.1\\
        2.65	1.1\\
        2.66	1.1\\
        2.67	1.1\\
        2.68	1.1\\
        2.69	1.1\\
        2.7	1.1\\
        2.71	1.1\\
        2.72	1.1\\
        2.73	1.1\\
        2.74	1.1\\
        2.75	1.1\\
        2.76	1.1\\
        2.77	1.1\\
        2.78	1.1\\
        2.79	1.1\\
        2.8	1.1\\
        2.81	1.1\\
        2.82	1.1\\
        2.83	1.1\\
        2.84	1.1\\
        2.85	1.1\\
        2.86	1.1\\
        2.87	1.1\\
        2.88	1.1\\
        2.89	1.1\\
        2.9	1.1\\
        2.91	1.1\\
        2.92	1.1\\
        2.93	1.1\\
        2.94	1.1\\
        2.95	1.1\\
        2.96	1.1\\
        2.97	1.1\\
        2.98	1.1\\
        2.99	1.1\\
        3	1.1\\
        3.01	1.1\\
        3.02	1.1\\
        3.03	1.1\\
        3.04	1.1\\
        3.05	1.1\\
        3.06	1.1\\
        3.07	1.1\\
        3.08	1.1\\
        3.09	1.1\\
        3.1	1.1\\
        3.11	1.1\\
        3.12	1.1\\
        3.13	1.1\\
        3.14	1.1\\
        3.15	1.1\\
        3.16	1.1\\
        3.17	1.1\\
        3.18	1.1\\
        3.19	1.1\\
        3.2	1.1\\
        3.21	1.1\\
        3.22	1.1\\
        3.23	1.1\\
        3.24	1.1\\
        3.25	1.1\\
        3.26	1.1\\
        3.27	1.1\\
        3.28	1.1\\
        3.29	1.1\\
        3.3	1.1\\
        3.31	1.1\\
        3.32	1.1\\
        3.33	1.1\\
        3.34	1.1\\
        3.35	1.1\\
        3.36	1.1\\
        3.37	1.1\\
        3.38	1.1\\
        3.39	1.1\\
        3.4	1.1\\
        3.41	1.1\\
        3.42	1.1\\
        3.43	1.1\\
        3.44	1.1\\
        3.45	1.1\\
        3.46	1.1\\
        3.47	1.1\\
        3.48	1.1\\
        3.49	1.1\\
        3.5	1.1\\
        3.51	1.1\\
        3.52	1.1\\
        3.53	1.1\\
        3.54	1.1\\
        3.55	1.1\\
        3.56	1.1\\
        3.57	1.1\\
        3.58	1.1\\
        3.59	1.1\\
        3.6	1.1\\
        3.61	1.1\\
        3.62	1.1\\
        3.63	1.1\\
        3.64	1.1\\
        3.65	1.1\\
        3.66	1.1\\
        3.67	1.1\\
        3.68	1.1\\
        3.69	1.1\\
        3.7	1.1\\
        3.71	1.1\\
        3.72	1.1\\
        3.73	1.1\\
        3.74	1.1\\
        3.75	1.1\\
        3.76	1.1\\
        3.77	1.1\\
        3.78	1.1\\
        3.79	1.1\\
        3.8	1.1\\
        3.81	1.1\\
        3.82	1.1\\
        3.83	1.1\\
        3.84	1.1\\
        3.85	1.1\\
        3.86	1.1\\
        3.87	1.1\\
        3.88	1.1\\
        3.89	1.1\\
        3.9	1.1\\
        3.91	1.1\\
        3.92	1.1\\
        3.93	1.1\\
        3.94	1.1\\
        3.95	1.1\\
        3.96	1.1\\
        3.97	1.1\\
        3.98	1.1\\
        3.99	1.1\\
        4	1.1\\
      };
    \addlegendentry{$(L_3)\n$}

  \end{axis}
\end{tikzpicture}%

==> images/energy.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=4,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t \, [\mathrm{s}]$},
      ymin=-16.01,
      ymax=65.46,
      ylabel style={font=\color{white!15!black}},
      ylabel={$\mathrm{[J]}$},
      axis background/.style={fill=white},
      legend style={at={(0.98,0.03)}, anchor= south east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=color1, line width=1pt]
    table[row sep=crcr]{%
        0	1\\
        0.01	30.94\\
        0.02	46.15\\
        0.03	7.357\\
        0.04	15.7\\
        0.05	48.92\\
        0.06	20.6\\
        0.07	2.613\\
        0.08	39.57\\
        0.09	38.89\\
        0.1	1.819\\
        0.11	25.6\\
        0.12	47.52\\
        0.13	11.26\\
        0.14	8.358\\
        0.15	46.07\\
        0.16	29.541\\
        0.17	1.176\\
        0.18	35.86\\
        0.19	42.58\\
        0.2	4.603\\
        0.21	17.3\\
        0.22	49.34\\
        0.23	19.85\\
        0.24	5.595\\
        0.25	44.61\\
        0.26	34.99\\
        0.27	1.788\\
        0.28	28.06\\
        0.29	48.86\\
        0.3	11.76\\
        0.31	14.38\\
        0.32	50.35\\
        0.33	26.11\\
        0.34	3.43\\
        0.35	38.99\\
        0.36	44.8\\
        0.37	7.027\\
        0.38	26.04\\
        0.39	52.12\\
        0.4	17.59\\
        0.41	9.485\\
        0.42	48.37\\
        0.43	38.02\\
        0.44	6.853\\
        0.45	38.5\\
        0.46	49.66\\
        0.47	11.03\\
        0.48	19.17\\
        0.49	54.62\\
        0.5	29.87\\
        0.51	11.52\\
        0.52	49.41\\
        0.53	43.44\\
        0.54	7.737\\
        0.55	30.96\\
        0.56	56.52\\
        0.57	22.02\\
        0.58	20.2\\
        0.59	56.61\\
        0.6	34.59\\
        0.61	8.422\\
        0.62	42.77\\
        0.63	53.51\\
        0.64	16.03\\
        0.65	31.1\\
        0.66	58.59\\
        0.67	24.73\\
        0.68	13.02\\
        0.69	52.28\\
        0.7	45.96\\
        0.71	13.12\\
        0.72	41.9\\
        0.73	54.95\\
        0.74	15.73\\
        0.75	20.69\\
        0.76	57.51\\
        0.77	35.25\\
        0.78	13.89\\
        0.79	50.36\\
        0.8	46.52\\
        0.81	9.33\\
        0.82	29.96\\
        0.83	57.34\\
        0.84	23.57\\
        0.85	18.2\\
        0.86	54.91\\
        0.87	35.11\\
        0.88	6.701\\
        0.89	39.09\\
        0.9	51.83\\
        0.91	13.41\\
        0.92	25.17\\
        0.93	54.86\\
        0.94	22.98\\
        0.95	8.25\\
        0.96	46.4\\
        0.97	42.14\\
        0.98	6.862\\
        0.99	33.36\\
        1	50.41\\
        1.01	12.29\\
        1.02	13.56\\
        1.03	50.54\\
        1.04	30.18\\
        1.05	5.111\\
        1.06	41.07\\
        1.07	42.41\\
        1.08	4.744\\
        1.09	21.52\\
        1.1	50.74\\
        1.11	18.17\\
        1.12	8.253\\
        1.13	46.71\\
        1.14	32.23\\
        1.15	1.373\\
        1.16	30.62\\
        1.17	46.9\\
        1.18	8.262\\
        1.19	15.4\\
        1.2	49.11\\
        1.21	21.48\\
        1.22	2.515\\
        1.23	39.18\\
        1.24	39.61\\
        1.25	2.162\\
        1.26	24.96\\
        1.27	47.76\\
        1.28	11.82\\
        1.29	7.833\\
        1.3	45.68\\
        1.31	30.12\\
        1.32	0.9166\\
        1.33	35.02\\
        1.34	42.85\\
        1.35	4.777\\
        1.36	16.41\\
        1.37	48.98\\
        1.38	20.16\\
        1.39	4.745\\
        1.4	43.7\\
        1.41	35.23\\
        1.42	1.508\\
        1.43	26.9\\
        1.44	48.54\\
        1.45	11.66\\
        1.46	13.01\\
        1.47	49.49\\
        1.48	26.26\\
        1.49	2.665\\
        1.5	37.66\\
        1.51	44.52\\
        1.52	6.423\\
        1.53	24.3\\
        1.54	51.43\\
        1.55	17.56\\
        1.56	8.261\\
        1.57	47.03\\
        1.58	37.74\\
        1.59	5.728\\
        1.6	36.64\\
        1.61	49.24\\
        1.62	10.77\\
        1.63	17.6\\
        1.64	53.46\\
        1.65	29.61\\
        1.66	9.984\\
        1.67	47.76\\
        1.68	43.37\\
        1.69	7.23\\
        1.7	29.28\\
        1.71	55.79\\
        1.72	21.79\\
        1.73	18.52\\
        1.74	55.51\\
        1.75	34.89\\
        1.76	7.721\\
        1.77	41.3\\
        1.78	53.43\\
        1.79	15.9\\
        1.8	29.63\\
        1.81	58.3\\
        1.82	25.35\\
        1.83	12.26\\
        1.84	51.38\\
        1.85	46.63\\
        1.86	13.13\\
        1.87	40.97\\
        1.88	55.54\\
        1.89	16.54\\
        1.9	20.02\\
        1.91	57.43\\
        1.92	36.57\\
        1.93	14.04\\
        1.94	50.15\\
        1.95	47.81\\
        1.96	10.13\\
        1.97	29.55\\
        1.98	58.12\\
        1.99	25.25\\
        2	18.45\\
        2.01	55.38\\
        2.02	36.77\\
        2.03	7.348\\
        2.04	39.02\\
        2.05	53.28\\
        2.06	15.08\\
        2.07	25.45\\
        2.08	55.85\\
        2.09	24.65\\
        2.1	8.645\\
        2.11	46.66\\
        2.12	43.94\\
        2.13	8.205\\
        2.14	33.63\\
        2.15	51.67\\
        2.16	13.69\\
        2.17	13.68\\
        2.18	51.09\\
        2.19	31.98\\
        2.2	5.95\\
        2.21	41.32\\
        2.22	43.74\\
        2.23	5.718\\
        2.24	21.43\\
        2.25	51.49\\
        2.26	19.7\\
        2.27	8.557\\
        2.28	46.97\\
        2.29	33.45\\
        2.3	1.863\\
        2.31	30.38\\
        2.32	47.75\\
        2.33	9.334\\
        2.34	15.24\\
        2.35	49.41\\
        2.36	22.48\\
        2.37	2.53\\
        2.38	38.88\\
        2.39	40.45\\
        2.4	2.673\\
        2.41	24.45\\
        2.42	48.1\\
        2.43	12.5\\
        2.44	7.422\\
        2.45	45.38\\
        2.46	30.83\\
        2.47	0.8252\\
        2.48	34.31\\
        2.49	43.21\\
        2.5	5.064\\
        2.51	15.64\\
        2.52	48.72\\
        2.53	20.6\\
        2.54	4.064\\
        2.55	42.91\\
        2.56	35.57\\
        2.57	1.344\\
        2.58	25.85\\
        2.59	48.33\\
        2.6	11.7\\
        2.61	11.8\\
        2.62	48.73\\
        2.63	26.49\\
        2.64	2.017\\
        2.65	36.44\\
        2.66	44.32\\
        2.67	5.956\\
        2.68	22.7\\
        2.69	50.79\\
        2.7	17.6\\
        2.71	7.14\\
        2.72	45.76\\
        2.73	37.52\\
        2.74	4.707\\
        2.75	34.85\\
        2.76	48.81\\
        2.77	10.54\\
        2.78	16.09\\
        2.79	52.31\\
        2.8	29.33\\
        2.81	8.481\\
        2.82	46.07\\
        2.83	43.22\\
        2.84	6.707\\
        2.85	27.57\\
        2.86	54.96\\
        2.87	21.47\\
        2.88	16.76\\
        2.89	54.25\\
        2.9	35.04\\
        2.91	6.943\\
        2.92	39.71\\
        2.93	53.14\\
        2.94	15.57\\
        2.95	27.96\\
        2.96	57.77\\
        2.97	25.79\\
        2.98	11.35\\
        2.99	50.26\\
        3	47.02\\
        3.01	12.89\\
        3.02	39.76\\
        3.03	55.86\\
        3.04	17.16\\
        3.05	19.17\\
        3.06	57.08\\
        3.07	37.62\\
        3.08	13.95\\
        3.09	49.66\\
        3.1	48.89\\
        3.11	10.81\\
        3.12	28.95\\
        3.13	58.67\\
        3.14	26.75\\
        3.15	18.51\\
        3.16	55.67\\
        3.17	38.32\\
        3.18	7.924\\
        3.19	38.8\\
        3.2	54.6\\
        3.21	16.69\\
        3.22	25.64\\
        3.23	56.75\\
        3.24	26.31\\
        3.25	9.028\\
        3.26	46.86\\
        3.27	45.72\\
        3.28	9.591\\
        3.29	33.89\\
        3.3	52.95\\
        3.31	15.16\\
        3.32	13.85\\
        3.33	51.65\\
        3.34	33.86\\
        3.35	6.898\\
        3.36	41.63\\
        3.37	45.14\\
        3.38	6.797\\
        3.39	21.4\\
        3.4	52.31\\
        3.41	21.37\\
        3.42	8.997\\
        3.43	47.32\\
        3.44	34.79\\
        3.45	2.468\\
        3.46	30.22\\
        3.47	48.7\\
        3.48	10.57\\
        3.49	15.22\\
        3.5	49.8\\
        3.51	23.59\\
        3.52	2.659\\
        3.53	38.67\\
        3.54	41.41\\
        3.55	3.353\\
        3.56	24.08\\
        3.57	48.54\\
        3.58	13.3\\
        3.59	7.122\\
        3.6	45.18\\
        3.61	31.67\\
        3.62	0.9016\\
        3.63	33.72\\
        3.64	43.67\\
        3.65	5.465\\
        3.66	14.99\\
        3.67	48.56\\
        3.68	21.18\\
        3.69	3.549\\
        3.7	42.24\\
        3.71	35.99\\
        3.72	1.296\\
        3.73	24.92\\
        3.74	48.21\\
        3.75	11.89\\
        3.76	10.76\\
        3.77	48.07\\
        3.78	26.8\\
        3.79	1.488\\
        3.8	35.33\\
        3.81	44.22\\
        3.82	5.636\\
        3.83	21.25\\
        3.84	50.23\\
        3.85	17.71\\
        3.86	6.133\\
        3.87	44.58\\
        3.88	37.37\\
        3.89	3.815\\
        3.9	33.16\\
        3.91	48.42\\
        3.92	10.37\\
        3.93	14.67\\
        3.94	51.19\\
        3.95	29.08\\
        3.96	7.052\\
        3.97	44.4\\
        3.98	43.03\\
        3.99	6.2\\
        4	25.89\\
      };
    \addlegendentry{$T\n$}

    \addplot [color=color2, line width=1pt]
    table[row sep=crcr]{%
        0	48.45\\
        0.01	18.51\\
        0.02	3.297\\
        0.03	42.09\\
        0.04	33.75\\
        0.05	0.5306\\
        0.06	28.85\\
        0.07	46.84\\
        0.08	9.878\\
        0.09	10.56\\
        0.1	47.63\\
        0.11	23.85\\
        0.12	1.927\\
        0.13	38.19\\
        0.14	41.09\\
        0.15	3.376\\
        0.16	19.91\\
        0.17	48.27\\
        0.18	13.59\\
        0.19	6.865\\
        0.2	44.85\\
        0.21	32.15\\
        0.22	0.1071\\
        0.23	29.6\\
        0.24	43.85\\
        0.25	4.837\\
        0.26	14.46\\
        0.27	47.66\\
        0.28	21.39\\
        0.29	0.5884\\
        0.3	37.69\\
        0.31	35.07\\
        0.32	-0.8987\\
        0.33	23.34\\
        0.34	46.02\\
        0.35	10.46\\
        0.36	4.646\\
        0.37	42.42\\
        0.38	23.41\\
        0.39	-2.668\\
        0.4	31.86\\
        0.41	39.96\\
        0.42	1.075\\
        0.43	11.43\\
        0.44	42.6\\
        0.45	10.95\\
        0.46	-0.2134\\
        0.47	38.42\\
        0.48	30.28\\
        0.49	-5.17\\
        0.5	19.58\\
        0.51	37.93\\
        0.52	0.03411\\
        0.53	6.005\\
        0.54	41.71\\
        0.55	18.48\\
        0.56	-7.069\\
        0.57	27.43\\
        0.58	29.25\\
        0.59	-7.164\\
        0.6	14.86\\
        0.61	41.03\\
        0.62	6.678\\
        0.63	-4.065\\
        0.64	33.42\\
        0.65	18.35\\
        0.66	-9.143\\
        0.67	24.72\\
        0.68	36.43\\
        0.69	-2.831\\
        0.7	3.485\\
        0.71	36.33\\
        0.72	7.552\\
        0.73	-5.502\\
        0.74	33.72\\
        0.75	28.76\\
        0.76	-8.057\\
        0.77	14.2\\
        0.78	35.56\\
        0.79	-0.908\\
        0.8	2.927\\
        0.81	40.12\\
        0.82	19.49\\
        0.83	-7.89\\
        0.84	25.88\\
        0.85	31.25\\
        0.86	-5.456\\
        0.87	14.34\\
        0.88	42.75\\
        0.89	10.36\\
        0.9	-2.384\\
        0.91	36.04\\
        0.92	24.28\\
        0.93	-5.411\\
        0.94	26.47\\
        0.95	41.2\\
        0.96	3.053\\
        0.97	7.306\\
        0.98	42.59\\
        0.99	16.09\\
        1	-0.9573\\
        1.01	37.15\\
        1.02	35.89\\
        1.03	-1.089\\
        1.04	19.27\\
        1.05	44.34\\
        1.06	8.379\\
        1.07	7.034\\
        1.08	44.7\\
        1.09	27.93\\
        1.1	-1.291\\
        1.11	31.28\\
        1.12	41.2\\
        1.13	2.741\\
        1.14	17.21\\
        1.15	48.08\\
        1.16	18.83\\
        1.17	2.553\\
        1.18	41.19\\
        1.19	34.05\\
        1.2	0.3369\\
        1.21	27.97\\
        1.22	46.93\\
        1.23	10.27\\
        1.24	9.843\\
        1.25	47.29\\
        1.26	24.49\\
        1.27	1.687\\
        1.28	37.63\\
        1.29	41.62\\
        1.3	3.772\\
        1.31	19.33\\
        1.32	48.53\\
        1.33	14.43\\
        1.34	6.597\\
        1.35	44.67\\
        1.36	33.04\\
        1.37	0.4681\\
        1.38	29.29\\
        1.39	44.7\\
        1.4	5.745\\
        1.41	14.22\\
        1.42	47.94\\
        1.43	22.55\\
        1.44	0.9052\\
        1.45	37.79\\
        1.46	36.44\\
        1.47	-0.04221\\
        1.48	23.19\\
        1.49	46.78\\
        1.5	11.78\\
        1.51	4.932\\
        1.52	43.03\\
        1.53	25.15\\
        1.54	-1.976\\
        1.55	31.89\\
        1.56	41.19\\
        1.57	2.418\\
        1.58	11.71\\
        1.59	43.72\\
        1.6	12.81\\
        1.61	0.2103\\
        1.62	38.68\\
        1.63	31.85\\
        1.64	-4.013\\
        1.65	19.84\\
        1.66	39.47\\
        1.67	1.69\\
        1.68	6.081\\
        1.69	42.22\\
        1.7	20.17\\
        1.71	-6.339\\
        1.72	27.66\\
        1.73	30.93\\
        1.74	-6.06\\
        1.75	14.56\\
        1.76	41.73\\
        1.77	8.148\\
        1.78	-3.984\\
        1.79	33.55\\
        1.8	19.81\\
        1.81	-8.854\\
        1.82	24.1\\
        1.83	37.19\\
        1.84	-1.934\\
        1.85	2.816\\
        1.86	36.32\\
        1.87	8.478\\
        1.88	-6.088\\
        1.89	32.91\\
        1.9	29.43\\
        1.91	-7.982\\
        1.92	12.88\\
        1.93	35.41\\
        1.94	-0.6988\\
        1.95	1.641\\
        1.96	39.31\\
        1.97	19.9\\
        1.98	-8.671\\
        1.99	24.2\\
        2	31\\
        2.01	-5.934\\
        2.02	12.68\\
        2.03	42.1\\
        2.04	10.43\\
        2.05	-3.832\\
        2.06	34.37\\
        2.07	24\\
        2.08	-6.397\\
        2.09	24.8\\
        2.1	40.8\\
        2.11	2.787\\
        2.12	5.514\\
        2.13	41.24\\
        2.14	15.82\\
        2.15	-2.217\\
        2.16	35.76\\
        2.17	35.76\\
        2.18	-1.6411\\
        2.19	17.47\\
        2.2	43.5\\
        2.21	8.128\\
        2.22	5.712\\
        2.23	43.73\\
        2.24	28.02\\
        2.25	-2.043\\
        2.26	29.75\\
        2.27	40.89\\
        2.28	2.481\\
        2.29	15.99\\
        2.3	47.59\\
        2.31	19.07\\
        2.32	1.701\\
        2.33	40.11\\
        2.34	34.21\\
        2.35	0.04118\\
        2.36	26.97\\
        2.37	46.92\\
        2.38	10.57\\
        2.39	9.002\\
        2.4	46.78\\
        2.41	25\\
        2.42	1.347\\
        2.43	36.95\\
        2.44	42.03\\
        2.45	4.07\\
        2.46	18.62\\
        2.47	48.62\\
        2.48	15.14\\
        2.49	6.235\\
        2.5	44.39\\
        2.51	33.81\\
        2.52	0.7278\\
        2.53	28.85\\
        2.54	45.39\\
        2.55	6.537\\
        2.56	13.88\\
        2.57	48.11\\
        2.58	23.6\\
        2.59	1.122\\
        2.6	37.75\\
        2.61	37.64\\
        2.62	0.7188\\
        2.63	22.96\\
        2.64	47.43\\
        2.65	13.01\\
        2.66	5.132\\
        2.67	43.49\\
        2.68	26.75\\
        2.69	-1.342\\
        2.7	31.85\\
        2.71	42.31\\
        2.72	3.689\\
        2.73	11.93\\
        2.74	44.74\\
        2.75	14.6\\
        2.76	0.6356\\
        2.77	38.91\\
        2.78	33.36\\
        2.79	-2.859\\
        2.8	20.12\\
        2.81	40.97\\
        2.82	3.38\\
        2.83	6.231\\
        2.84	42.74\\
        2.85	21.88\\
        2.86	-5.509\\
        2.87	27.98\\
        2.88	32.69\\
        2.89	-4.804\\
        2.9	14.41\\
        2.91	42.51\\
        2.92	9.744\\
        2.93	-3.691\\
        2.94	33.87\\
        2.95	21.49\\
        2.96	-8.319\\
        2.97	23.66\\
        2.98	38.1\\
        2.99	-0.8085\\
        3	2.429\\
        3.01	36.56\\
        3.02	9.685\\
        3.03	-6.406\\
        3.04	32.29\\
        3.05	30.27\\
        3.06	-7.634\\
        3.07	11.83\\
        3.08	35.5\\
        3.09	-0.2148\\
        3.1	0.5635\\
        3.11	38.64\\
        3.12	20.5\\
        3.13	-9.218\\
        3.14	22.7\\
        3.15	30.94\\
        3.16	-6.22\\
        3.17	11.13\\
        3.18	41.53\\
        3.19	10.64\\
        3.2	-5.151\\
        3.21	32.76\\
        3.22	23.81\\
        3.23	-7.303\\
        3.24	23.14\\
        3.25	40.42\\
        3.26	2.585\\
        3.27	3.73\\
        3.28	39.86\\
        3.29	15.56\\
        3.3	-3.497\\
        3.31	34.29\\
        3.32	35.6\\
        3.33	-2.205\\
        3.34	15.59\\
        3.35	42.55\\
        3.36	7.819\\
        3.37	4.307\\
        3.38	42.65\\
        3.39	28.05\\
        3.4	-2.864\\
        3.41	28.08\\
        3.42	40.45\\
        3.43	2.131\\
        3.44	14.66\\
        3.45	46.98\\
        3.46	19.23\\
        3.47	0.7455\\
        3.48	38.88\\
        3.49	34.23\\
        3.5	-0.3548\\
        3.51	25.86\\
        3.52	46.79\\
        3.53	10.78\\
        3.54	8.038\\
        3.55	46.1\\
        3.56	25.37\\
        3.57	0.9072\\
        3.58	36.15\\
        3.59	42.33\\
        3.6	4.273\\
        3.61	17.78\\
        3.62	48.55\\
        3.63	15.73\\
        3.64	5.776\\
        3.65	43.98\\
        3.66	34.46\\
        3.67	0.8871\\
        3.68	28.27\\
        3.69	45.9\\
        3.7	7.211\\
        3.71	13.46\\
        3.72	48.15\\
        3.73	24.53\\
        3.74	1.236\\
        3.75	37.56\\
        3.76	38.69\\
        3.77	1.378\\
        3.78	22.65\\
        3.79	47.96\\
        3.8	14.12\\
        3.81	5.234\\
        3.82	43.81\\
        3.83	28.2\\
        3.84	-0.781\\
        3.85	31.74\\
        3.86	43.32\\
        3.87	4.87\\
        3.88	12.08\\
        3.89	45.63\\
        3.9	16.29\\
        3.91	1.033\\
        3.92	39.08\\
        3.93	34.78\\
        3.94	-1.743\\
        3.95	20.36\\
        3.96	42.4\\
        3.97	5.054\\
        3.98	6.417\\
        3.99	43.251\\
        4	23.55\\
      };
    \addlegendentry{$V\n$}

    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	49.45\\
        0.01	49.45\\
        0.02	49.45\\
        0.03	49.45\\
        0.04	49.45\\
        0.05	49.45\\
        0.06	49.45\\
        0.07	49.45\\
        0.08	49.45\\
        0.09	49.45\\
        0.1	49.45\\
        0.11	49.45\\
        0.12	49.45\\
        0.13	49.45\\
        0.14	49.45\\
        0.15	49.45\\
        0.16	49.45\\
        0.17	49.45\\
        0.18	49.45\\
        0.19	49.45\\
        0.2	49.45\\
        0.21	49.45\\
        0.22	49.45\\
        0.23	49.45\\
        0.24	49.45\\
        0.25	49.45\\
        0.26	49.45\\
        0.27	49.45\\
        0.28	49.45\\
        0.29	49.45\\
        0.3	49.45\\
        0.31	49.45\\
        0.32	49.45\\
        0.33	49.45\\
        0.34	49.45\\
        0.35	49.45\\
        0.36	49.45\\
        0.37	49.45\\
        0.38	49.45\\
        0.39	49.45\\
        0.4	49.45\\
        0.41	49.45\\
        0.42	49.45\\
        0.43	49.45\\
        0.44	49.45\\
        0.45	49.45\\
        0.46	49.45\\
        0.47	49.45\\
        0.48	49.45\\
        0.49	49.45\\
        0.5	49.45\\
        0.51	49.45\\
        0.52	49.45\\
        0.53	49.45\\
        0.54	49.45\\
        0.55	49.45\\
        0.56	49.45\\
        0.57	49.45\\
        0.58	49.45\\
        0.59	49.45\\
        0.6	49.45\\
        0.61	49.45\\
        0.62	49.45\\
        0.63	49.45\\
        0.64	49.45\\
        0.65	49.45\\
        0.66	49.45\\
        0.67	49.45\\
        0.68	49.45\\
        0.69	49.45\\
        0.7	49.45\\
        0.71	49.45\\
        0.72	49.45\\
        0.73	49.45\\
        0.74	49.45\\
        0.75	49.45\\
        0.76	49.45\\
        0.77	49.45\\
        0.78	49.45\\
        0.79	49.45\\
        0.8	49.45\\
        0.81	49.45\\
        0.82	49.45\\
        0.83	49.45\\
        0.84	49.45\\
        0.85	49.45\\
        0.86	49.45\\
        0.87	49.45\\
        0.88	49.45\\
        0.89	49.45\\
        0.9	49.45\\
        0.91	49.45\\
        0.92	49.45\\
        0.93	49.45\\
        0.94	49.45\\
        0.95	49.45\\
        0.96	49.45\\
        0.97	49.45\\
        0.98	49.45\\
        0.99	49.45\\
        1	49.45\\
        1.01	49.45\\
        1.02	49.45\\
        1.03	49.45\\
        1.04	49.45\\
        1.05	49.45\\
        1.06	49.45\\
        1.07	49.45\\
        1.08	49.45\\
        1.09	49.45\\
        1.1	49.45\\
        1.11	49.45\\
        1.12	49.45\\
        1.13	49.45\\
        1.14	49.45\\
        1.15	49.45\\
        1.16	49.45\\
        1.17	49.45\\
        1.18	49.45\\
        1.19	49.45\\
        1.2	49.45\\
        1.21	49.45\\
        1.22	49.45\\
        1.23	49.45\\
        1.24	49.45\\
        1.25	49.45\\
        1.26	49.45\\
        1.27	49.45\\
        1.28	49.45\\
        1.29	49.45\\
        1.3	49.45\\
        1.31	49.45\\
        1.32	49.45\\
        1.33	49.45\\
        1.34	49.45\\
        1.35	49.45\\
        1.36	49.45\\
        1.37	49.45\\
        1.38	49.45\\
        1.39	49.45\\
        1.4	49.45\\
        1.41	49.45\\
        1.42	49.45\\
        1.43	49.45\\
        1.44	49.45\\
        1.45	49.45\\
        1.46	49.45\\
        1.47	49.45\\
        1.48	49.45\\
        1.49	49.45\\
        1.5	49.45\\
        1.51	49.45\\
        1.52	49.45\\
        1.53	49.45\\
        1.54	49.45\\
        1.55	49.45\\
        1.56	49.45\\
        1.57	49.45\\
        1.58	49.45\\
        1.59	49.45\\
        1.6	49.45\\
        1.61	49.45\\
        1.62	49.45\\
        1.63	49.45\\
        1.64	49.45\\
        1.65	49.45\\
        1.66	49.45\\
        1.67	49.45\\
        1.68	49.45\\
        1.69	49.45\\
        1.7	49.45\\
        1.71	49.45\\
        1.72	49.45\\
        1.73	49.45\\
        1.74	49.45\\
        1.75	49.45\\
        1.76	49.45\\
        1.77	49.45\\
        1.78	49.45\\
        1.79	49.45\\
        1.8	49.45\\
        1.81	49.45\\
        1.82	49.45\\
        1.83	49.45\\
        1.84	49.45\\
        1.85	49.45\\
        1.86	49.45\\
        1.87	49.45\\
        1.88	49.45\\
        1.89	49.45\\
        1.9	49.45\\
        1.91	49.45\\
        1.92	49.45\\
        1.93	49.45\\
        1.94	49.45\\
        1.95	49.45\\
        1.96	49.45\\
        1.97	49.45\\
        1.98	49.45\\
        1.99	49.45\\
        2	49.45\\
        2.01	49.45\\
        2.02	49.45\\
        2.03	49.45\\
        2.04	49.45\\
        2.05	49.45\\
        2.06	49.45\\
        2.07	49.45\\
        2.08	49.45\\
        2.09	49.45\\
        2.1	49.45\\
        2.11	49.45\\
        2.12	49.45\\
        2.13	49.45\\
        2.14	49.45\\
        2.15	49.45\\
        2.16	49.45\\
        2.17	49.45\\
        2.18	49.45\\
        2.19	49.45\\
        2.2	49.45\\
        2.21	49.45\\
        2.22	49.45\\
        2.23	49.45\\
        2.24	49.45\\
        2.25	49.45\\
        2.26	49.45\\
        2.27	49.45\\
        2.28	49.45\\
        2.29	49.45\\
        2.3	49.45\\
        2.31	49.45\\
        2.32	49.45\\
        2.33	49.45\\
        2.34	49.45\\
        2.35	49.45\\
        2.36	49.45\\
        2.37	49.45\\
        2.38	49.45\\
        2.39	49.45\\
        2.4	49.45\\
        2.41	49.45\\
        2.42	49.45\\
        2.43	49.45\\
        2.44	49.45\\
        2.45	49.45\\
        2.46	49.45\\
        2.47	49.45\\
        2.48	49.45\\
        2.49	49.45\\
        2.5	49.45\\
        2.51	49.45\\
        2.52	49.45\\
        2.53	49.45\\
        2.54	49.45\\
        2.55	49.45\\
        2.56	49.45\\
        2.57	49.45\\
        2.58	49.45\\
        2.59	49.45\\
        2.6	49.45\\
        2.61	49.45\\
        2.62	49.45\\
        2.63	49.45\\
        2.64	49.45\\
        2.65	49.45\\
        2.66	49.45\\
        2.67	49.45\\
        2.68	49.45\\
        2.69	49.45\\
        2.7	49.45\\
        2.71	49.45\\
        2.72	49.45\\
        2.73	49.45\\
        2.74	49.45\\
        2.75	49.45\\
        2.76	49.45\\
        2.77	49.45\\
        2.78	49.45\\
        2.79	49.45\\
        2.8	49.45\\
        2.81	49.45\\
        2.82	49.45\\
        2.83	49.45\\
        2.84	49.45\\
        2.85	49.45\\
        2.86	49.45\\
        2.87	49.45\\
        2.88	49.45\\
        2.89	49.45\\
        2.9	49.45\\
        2.91	49.45\\
        2.92	49.45\\
        2.93	49.45\\
        2.94	49.45\\
        2.95	49.45\\
        2.96	49.45\\
        2.97	49.45\\
        2.98	49.45\\
        2.99	49.45\\
        3	49.45\\
        3.01	49.45\\
        3.02	49.45\\
        3.03	49.45\\
        3.04	49.45\\
        3.05	49.45\\
        3.06	49.45\\
        3.07	49.45\\
        3.08	49.45\\
        3.09	49.45\\
        3.1	49.45\\
        3.11	49.45\\
        3.12	49.45\\
        3.13	49.45\\
        3.14	49.45\\
        3.15	49.45\\
        3.16	49.45\\
        3.17	49.45\\
        3.18	49.45\\
        3.19	49.45\\
        3.2	49.45\\
        3.21	49.45\\
        3.22	49.45\\
        3.23	49.45\\
        3.24	49.45\\
        3.25	49.45\\
        3.26	49.45\\
        3.27	49.45\\
        3.28	49.45\\
        3.29	49.45\\
        3.3	49.45\\
        3.31	49.45\\
        3.32	49.45\\
        3.33	49.45\\
        3.34	49.45\\
        3.35	49.45\\
        3.36	49.45\\
        3.37	49.45\\
        3.38	49.45\\
        3.39	49.45\\
        3.4	49.45\\
        3.41	49.45\\
        3.42	49.45\\
        3.43	49.45\\
        3.44	49.45\\
        3.45	49.45\\
        3.46	49.45\\
        3.47	49.45\\
        3.48	49.45\\
        3.49	49.45\\
        3.5	49.45\\
        3.51	49.45\\
        3.52	49.45\\
        3.53	49.45\\
        3.54	49.45\\
        3.55	49.45\\
        3.56	49.45\\
        3.57	49.45\\
        3.58	49.45\\
        3.59	49.45\\
        3.6	49.45\\
        3.61	49.45\\
        3.62	49.45\\
        3.63	49.45\\
        3.64	49.45\\
        3.65	49.45\\
        3.66	49.45\\
        3.67	49.45\\
        3.68	49.45\\
        3.69	49.45\\
        3.7	49.45\\
        3.71	49.45\\
        3.72	49.45\\
        3.73	49.45\\
        3.74	49.45\\
        3.75	49.45\\
        3.76	49.45\\
        3.77	49.45\\
        3.78	49.45\\
        3.79	49.45\\
        3.8	49.45\\
        3.81	49.45\\
        3.82	49.45\\
        3.83	49.45\\
        3.84	49.45\\
        3.85	49.45\\
        3.86	49.45\\
        3.87	49.45\\
        3.88	49.45\\
        3.89	49.45\\
        3.9	49.45\\
        3.91	49.45\\
        3.92	49.45\\
        3.93	49.45\\
        3.94	49.45\\
        3.95	49.45\\
        3.96	49.45\\
        3.97	49.45\\
        3.98	49.45\\
        3.99	49.45\\
        4	49.45\\
      };
    \addlegendentry{$H\n$}

  \end{axis}
\end{tikzpicture}%

==> images/final_conf.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\figW,
      height=0.747\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      plot box ratio=1.784 1.875 1,
      xmin=-1.008,
      xmax=1.21,
      tick align=outside,
      xlabel style={font=\color{white!15!black}},
      xlabel={$q_1 \, [\mathrm{m}]$},
      ymin=-1.123,
      ymax=1.209,
      ylabel style={font=\color{white!15!black}},
      ylabel={$q_2 \, [\mathrm{m}]$},
      zmin=-1.169,
      zmax=0.0741,
      zlabel style={font=\color{white!15!black}},
      zlabel={$q_3 \, [\mathrm{m}]$},
      view={136}{23},
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      axis z line*=left,
      xmajorgrids,
      ymajorgrids,
      zmajorgrids
    ]
    \addplot3 [color=color1, line width=1.2pt, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=color2, draw=color2}]
    table[row sep=crcr] {%
        1.1	0	0\\
      };
    \addplot3 [line width=1.2pt, only marks, mark size=3.0pt, mark=*, mark options={solid}]
    table[row sep=crcr] {%
        0	0	0\\
      };
    \addplot3 [color=black, line width=1pt]
    table[row sep=crcr] {%
        3.062e-18	0	-0.05\\
        0.001571	0.00314	-0.0499\\
        0.003143	0.006267	-0.049611\\
        0.004714	0.009369	-0.04911\\
        0.006286	0.01243	-0.04843\\
        0.007857	0.01545	-0.04755\\
        0.009429	0.01841	-0.04649\\
        0.011	0.02129	-0.04524\\
        0.01257	0.02409	-0.04382\\
        0.01414	0.02679	-0.04222\\
        0.01571	0.02939	-0.04045\\
        0.01729	0.03187	-0.03853\\
        0.01886	0.03423	-0.03645\\
        0.02043	0.03645	-0.03423\\
        0.022	0.03853	-0.03187\\
        0.02357	0.04045	-0.02939\\
        0.02514	0.04222	-0.02679\\
        0.02671	0.04382	-0.02409\\
        0.02829	0.04524	-0.02129\\
        0.02986	0.04649	-0.01841\\
        0.03143	0.04755	-0.01545\\
        0.033	0.04843	-0.01243\\
        0.03457	0.04911	-0.009369\\
        0.03614	0.04961	-0.006267\\
        0.03771	0.0499	-0.00314\\
        0.03929	0.05	1.045e-17\\
        0.04086	0.0499	0.00314\\
        0.04243	0.04961	0.006267\\
        0.044	0.04911	0.009369\\
        0.04557	0.04843	0.01243\\
        0.04714	0.04755	0.01545\\
        0.04871	0.04649	0.01841\\
        0.05029	0.04524	0.02129\\
        0.05186	0.04382	0.02409\\
        0.05343	0.04222	0.02679\\
        0.055	0.04045	0.02939\\
        0.05657	0.03853	0.03187\\
        0.05814	0.03645	0.03423\\
        0.05971	0.03423	0.03645\\
        0.06129	0.03187	0.03853\\
        0.06286	0.02939	0.04045\\
        0.06443	0.02679	0.04222\\
        0.066	0.02409	0.04382\\
        0.06757	0.02129	0.04524\\
        0.06914	0.01841	0.04649\\
        0.07071	0.01545	0.04755\\
        0.07229	0.01243	0.04843\\
        0.07386	0.009369	0.04911\\
        0.07543	0.006267	0.04961\\
        0.077	0.00314	0.0499\\
        0.07857	-1.608e-17	0.05\\
        0.08014	-0.00314	0.0499\\
        0.08171	-0.006267	0.04961\\
        0.08329	-0.009369	0.04911\\
        0.08486	-0.01243	0.04843\\
        0.08643	-0.01545	0.04755\\
        0.088	-0.01841	0.04649\\
        0.08957	-0.02129	0.04524\\
        0.09114	-0.02409	0.04382\\
        0.09271	-0.02679	0.04222\\
        0.09429	-0.02939	0.04045\\
        0.09586	-0.03187	0.03853\\
        0.09743	-0.03423	0.03645\\
        0.099	-0.03645	0.03423\\
        0.1006	-0.03853	0.03187\\
        0.1021	-0.04045	0.02939\\
        0.1037	-0.04222	0.02679\\
        0.1053	-0.04382	0.02409\\
        0.1069	-0.04524	0.02129\\
        0.1084	-0.04649	0.01841\\
        0.11	-0.04755	0.01545\\
        0.1116	-0.04843	0.01243\\
        0.1131	-0.04911	0.009369\\
        0.1147	-0.04961	0.006267\\
        0.1163	-0.0499	0.00314\\
        0.1179	-0.05	1.64e-17\\
        0.1194	-0.0499	-0.00314\\
        0.121	-0.04961	-0.006267\\
        0.1226	-0.04911	-0.009369\\
        0.1241	-0.04843	-0.01243\\
        0.1257	-0.04755	-0.01545\\
        0.1273	-0.04649	-0.01841\\
        0.1289	-0.04524	-0.02129\\
        0.1304	-0.04382	-0.02409\\
        0.132	-0.04222	-0.02679\\
        0.1336	-0.04045	-0.02939\\
        0.1351	-0.03853	-0.03187\\
        0.1367	-0.03645	-0.03423\\
        0.1383	-0.03423	-0.03645\\
        0.1399	-0.03187	-0.03853\\
        0.1414	-0.02939	-0.04045\\
        0.143	-0.02679	-0.04222\\
        0.1446	-0.02409	-0.04382\\
        0.1461	-0.02129	-0.04524\\
        0.1477	-0.01841	-0.04649\\
        0.1493	-0.01545	-0.04755\\
        0.1509	-0.01243	-0.04843\\
        0.1524	-0.009369	-0.04911\\
        0.154	-0.006267	-0.04961\\
        0.1556	-0.00314	-0.0499\\
        0.1571	3.216e-17	-0.05\\
        0.1587	0.00314	-0.0499\\
        0.1603	0.006267	-0.04961\\
        0.1619	0.009369	-0.04911\\
        0.1634	0.01243	-0.04843\\
        0.165	0.01545	-0.04755\\
        0.1666	0.01841	-0.04649\\
        0.1681	0.02129	-0.04524\\
        0.1697	0.02409	-0.04382\\
        0.1713	0.02679	-0.04222\\
        0.1729	0.02939	-0.04045\\
        0.1744	0.03187	-0.03853\\
        0.176	0.03423	-0.03645\\
        0.1776	0.03645	-0.03423\\
        0.1791	0.03853	-0.03187\\
        0.1807	0.04045	-0.02939\\
        0.1823	0.04222	-0.02679\\
        0.1839	0.04382	-0.02409\\
        0.1854	0.04524	-0.02129\\
        0.187	0.04649	-0.01841\\
        0.1886	0.04755	-0.01545\\
        0.1901	0.04843	-0.01243\\
        0.1917	0.04911	-0.009369\\
        0.1933	0.04961	-0.006267\\
        0.1949	0.0499	-0.00314\\
        0.1964	0.05	4.113e-17\\
        0.198	0.0499	0.00314\\
        0.1996	0.04961	0.006267\\
        0.2011	0.04911	0.009369\\
        0.2027	0.04843	0.01243\\
        0.2043	0.04755	0.01545\\
        0.2059	0.04649	0.01841\\
        0.2074	0.04524	0.02129\\
        0.209	0.04382	0.02409\\
        0.2106	0.04222	0.02679\\
        0.2121	0.04045	0.02939\\
        0.2137	0.03853	0.03187\\
        0.2153	0.03645	0.03423\\
        0.2169	0.03423	0.03645\\
        0.2184	0.03187	0.03853\\
        0.22	0.02939	0.04045\\
        0.2216	0.02679	0.04222\\
        0.2231	0.02409	0.04382\\
        0.2247	0.02129	0.04524\\
        0.2263	0.01841	0.04649\\
        0.2279	0.01545	0.04755\\
        0.2294	0.01243	0.04843\\
        0.231	0.009369	0.04911\\
        0.2326	0.006267	0.04961\\
        0.2341	0.00314	0.0499\\
        0.2357	1.837e-17	0.05\\
        0.2373	-0.00314	0.0499\\
        0.2389	-0.006267	0.04961\\
        0.2404	-0.009369	0.04911\\
        0.242	-0.01243	0.04843\\
        0.2436	-0.01545	0.04755\\
        0.2451	-0.01841	0.04649\\
        0.2467	-0.02129	0.04524\\
        0.2483	-0.02409	0.04382\\
        0.2499	-0.02679	0.04222\\
        0.2514	-0.02939	0.04045\\
        0.253	-0.03187	0.03853\\
        0.2546	-0.03423	0.03645\\
        0.2561	-0.03645	0.03423\\
        0.2577	-0.03853	0.03187\\
        0.2593	-0.04045	0.02939\\
        0.2609	-0.04222	0.02679\\
        0.2624	-0.04382	0.02409\\
        0.264	-0.04524	0.02129\\
        0.2656	-0.04649	0.01841\\
        0.2671	-0.04755	0.01545\\
        0.2687	-0.04843	0.01243\\
        0.2703	-0.04911	0.009369\\
        0.2719	-0.04961	0.006267\\
        0.2734	-0.0499	0.00314\\
        0.275	-0.05	-5.055e-17\\
        0.2766	-0.0499	-0.00314\\
        0.2781	-0.04961	-0.006267\\
        0.2797	-0.04911	-0.009369\\
        0.2813	-0.04843	-0.01243\\
        0.2829	-0.04755	-0.01545\\
        0.2844	-0.04649	-0.01841\\
        0.286	-0.04524	-0.02129\\
        0.2876	-0.04382	-0.02409\\
        0.2891	-0.04222	-0.02679\\
        0.2907	-0.04045	-0.02939\\
        0.2923	-0.03853	-0.03187\\
        0.2939	-0.03645	-0.03423\\
        0.2954	-0.03423	-0.03645\\
        0.297	-0.03187	-0.03853\\
        0.2986	-0.02939	-0.04045\\
        0.3001	-0.02679	-0.04222\\
        0.3017	-0.02409	-0.04382\\
        0.3033	-0.02129	-0.04524\\
        0.3049	-0.01841	-0.04649\\
        0.3064	-0.01545	-0.04755\\
        0.308	-0.01243	-0.04843\\
        0.3096	-0.009369	-0.04911\\
        0.3111	-0.006267	-0.04961\\
        0.3127	-0.00314	-0.0499\\
        0.3143	6.432e-17	-0.05\\
        0.3159	0.00314	-0.0499\\
        0.3174	0.006267	-0.04961\\
        0.319	0.009369	-0.04911\\
        0.3206	0.01243	-0.04843\\
        0.3221	0.01545	-0.04755\\
        0.3237	0.01841	-0.04649\\
        0.3253	0.02129	-0.04524\\
        0.3269	0.02409	-0.04382\\
        0.3284	0.02679	-0.04222\\
        0.33	0.02939	-0.04045\\
        0.3316	0.03187	-0.03853\\
        0.3331	0.03423	-0.03645\\
        0.3347	0.03645	-0.03423\\
        0.3363	0.03853	-0.03187\\
        0.3379	0.04045	-0.02939\\
        0.3394	0.04222	-0.02679\\
        0.341	0.04382	-0.02409\\
        0.3426	0.04524	-0.02129\\
        0.3441	0.04649	-0.01841\\
        0.3457	0.04755	-0.01545\\
        0.3473	0.04843	-0.01243\\
        0.3489	0.04911	-0.009369\\
        0.3504	0.04961	-0.006267\\
        0.352	0.0499	-0.00314\\
        0.3536	0.05	8.291e-17\\
        0.3551	0.0499	0.00314\\
        0.3567	0.04961	0.006267\\
        0.3583	0.04911	0.009369\\
        0.3599	0.04843	0.01243\\
        0.3614	0.04755	0.01545\\
        0.363	0.04649	0.01841\\
        0.3646	0.04524	0.02129\\
        0.3661	0.04382	0.02409\\
        0.3677	0.04222	0.02679\\
        0.3693	0.04045	0.02939\\
        0.3709	0.03853	0.03187\\
        0.3724	0.03645	0.03423\\
        0.374	0.03423	0.03645\\
        0.3756	0.03187	0.03853\\
        0.3771	0.02939	0.04045\\
        0.3787	0.02679	0.04222\\
        0.3803	0.02409	0.04382\\
        0.3819	0.02129	0.04524\\
        0.3834	0.01841	0.04649\\
        0.385	0.01545	0.04755\\
        0.3866	0.01243	0.04843\\
        0.3881	0.009369	0.04911\\
        0.3897	0.006267	0.04961\\
        0.3913	0.00314	0.0499\\
        0.3929	-5.82e-17	0.05\\
        0.3944	-0.00314	0.0499\\
        0.396	-0.006267	0.04961\\
        0.3976	-0.009369	0.04911\\
        0.3991	-0.01243	0.04843\\
        0.4007	-0.01545	0.04755\\
        0.4023	-0.01841	0.04649\\
        0.4039	-0.02129	0.04524\\
        0.4054	-0.02409	0.04382\\
        0.407	-0.02679	0.04222\\
        0.4086	-0.02939	0.04045\\
        0.4101	-0.03187	0.03853\\
        0.4117	-0.03423	0.03645\\
        0.4133	-0.03645	0.03423\\
        0.4149	-0.03853	0.03187\\
        0.4164	-0.04045	0.02939\\
        0.418	-0.04222	0.02679\\
        0.4196	-0.04382	0.02409\\
        0.4211	-0.04524	0.02129\\
        0.4227	-0.04649	0.01841\\
        0.4243	-0.04755	0.01545\\
        0.4259	-0.04843	0.01243\\
        0.4274	-0.04911	0.009369\\
        0.429	-0.04961	0.006267\\
        0.4306	-0.0499	0.00314\\
        0.4321	-0.05	-2.868e-17\\
        0.4337	-0.0499	-0.00314\\
        0.4353	-0.04961	-0.006267\\
        0.4369	-0.04911	-0.009369\\
        0.4384	-0.04843	-0.01243\\
        0.44	-0.04755	-0.01545\\
        0.4416	-0.04649	-0.01841\\
        0.4431	-0.04524	-0.02129\\
        0.4447	-0.04382	-0.02409\\
        0.4463	-0.04222	-0.02679\\
        0.4479	-0.04045	-0.02939\\
        0.4494	-0.03853	-0.03187\\
        0.451	-0.03645	-0.03423\\
        0.4526	-0.03423	-0.03645\\
        0.4541	-0.03187	-0.03853\\
        0.4557	-0.02939	-0.04045\\
        0.4573	-0.02679	-0.04222\\
        0.4589	-0.02409	-0.04382\\
        0.4604	-0.02129	-0.04524\\
        0.462	-0.01841	-0.04649\\
        0.4636	-0.01545	-0.04755\\
        0.4651	-0.01243	-0.04843\\
        0.4667	-0.009369	-0.04911\\
        0.4683	-0.006267	-0.04961\\
        0.4699	-0.00314	-0.0499\\
        0.4714	-3.674e-17	-0.05\\
        0.473	0.00314	-0.0499\\
        0.4746	0.006267	-0.04961\\
        0.4761	0.009369	-0.04911\\
        0.4777	0.01243	-0.04843\\
        0.4793	0.01545	-0.04755\\
        0.4809	0.01841	-0.04649\\
        0.4824	0.02129	-0.04524\\
        0.484	0.02409	-0.04382\\
        0.4856	0.02679	-0.04222\\
        0.4871	0.02939	-0.04045\\
        0.4887	0.03187	-0.03853\\
        0.4903	0.03423	-0.03645\\
        0.4919	0.03645	-0.03423\\
        0.4934	0.03853	-0.03187\\
        0.495	0.04045	-0.02939\\
        0.4966	0.04222	-0.02679\\
        0.4981	0.04382	-0.02409\\
        0.4997	0.04524	-0.02129\\
        0.5013	0.04649	-0.01841\\
        0.5029	0.04755	-0.01545\\
        0.5044	0.04843	-0.01243\\
        0.506	0.04911	-0.009369\\
        0.5076	0.04961	-0.006267\\
        0.5091	0.0499	-0.00314\\
        0.5107	0.05	8.029e-17\\
        0.5123	0.0499	0.00314\\
        0.5139	0.04961	0.006267\\
        0.5154	0.04911	0.009369\\
        0.517	0.04843	0.01243\\
        0.5186	0.04755	0.01545\\
        0.5201	0.04649	0.01841\\
        0.5217	0.04524	0.02129\\
        0.5233	0.04382	0.02409\\
        0.5249	0.04222	0.02679\\
        0.5264	0.04045	0.02939\\
        0.528	0.03853	0.03187\\
        0.5296	0.03645	0.03423\\
        0.5311	0.03423	0.03645\\
        0.5327	0.03187	0.03853\\
        0.5343	0.02939	0.04045\\
        0.5359	0.02679	0.04222\\
        0.5374	0.02409	0.04382\\
        0.539	0.02129	0.04524\\
        0.5406	0.01841	0.04649\\
        0.5421	0.01545	0.04755\\
        0.5437	0.01243	0.04843\\
        0.5453	0.009369	0.04911\\
        0.5469	0.006267	0.04961\\
        0.5484	0.00314	0.0499\\
        0.55	4.286e-17	0.05\\
        0.5516	-0.00314	0.0499\\
        0.5531	-0.006267	0.04961\\
        0.5547	-0.009369	0.04911\\
        0.5563	-0.01243	0.04843\\
        0.5579	-0.01545	0.04755\\
        0.5594	-0.01841	0.04649\\
        0.561	-0.02129	0.04524\\
        0.5626	-0.02409	0.04382\\
        0.5641	-0.02679	0.04222\\
        0.5657	-0.02939	0.04045\\
        0.5673	-0.03187	0.03853\\
        0.5689	-0.03423	0.03645\\
        0.5704	-0.03645	0.03423\\
        0.572	-0.03853	0.03187\\
        0.5736	-0.04045	0.02939\\
        0.5751	-0.04222	0.02679\\
        0.5767	-0.04382	0.02409\\
        0.5783	-0.04524	0.02129\\
        0.5799	-0.04649	0.01841\\
        0.5814	-0.04755	0.01545\\
        0.583	-0.04843	0.01243\\
        0.5846	-0.04911	0.009369\\
        0.5861	-0.04961	0.006267\\
        0.5877	-0.0499	0.00314\\
        0.5893	-0.05	1.708e-16\\
        0.5909	-0.0499	-0.00314\\
        0.5924	-0.04961	-0.006267\\
        0.594	-0.04911	-0.009369\\
        0.5956	-0.04843	-0.01243\\
        0.5971	-0.04755	-0.01545\\
        0.5987	-0.04649	-0.01841\\
        0.6003	-0.04524	-0.02129\\
        0.6019	-0.04382	-0.02409\\
        0.6034	-0.04222	-0.02679\\
        0.605	-0.04045	-0.02939\\
        0.6066	-0.03853	-0.03187\\
        0.6081	-0.03645	-0.03423\\
        0.6097	-0.03423	-0.03645\\
        0.6113	-0.03187	-0.03853\\
        0.6129	-0.02939	-0.04045\\
        0.6144	-0.02679	-0.04222\\
        0.616	-0.02409	-0.04382\\
        0.6176	-0.02129	-0.04524\\
        0.6191	-0.01841	-0.04649\\
        0.6207	-0.01545	-0.04755\\
        0.6223	-0.01243	-0.04843\\
        0.6239	-0.009369	-0.04911\\
        0.6254	-0.006267	-0.04961\\
        0.627	-0.00314	-0.0499\\
        0.6286	-4.899e-17	-0.05\\
        0.6301	0.00314	-0.0499\\
        0.6317	0.006267	-0.04961\\
        0.6333	0.009369	-0.04911\\
        0.6349	0.01243	-0.04843\\
        0.6364	0.01545	-0.04755\\
        0.638	0.01841	-0.04649\\
        0.6396	0.02129	-0.04524\\
        0.6411	0.02409	-0.04382\\
        0.6427	0.02679	-0.04222\\
        0.6443	0.02939	-0.04045\\
        0.6459	0.03187	-0.03853\\
        0.6474	0.03423	-0.03645\\
        0.649	0.03645	-0.03423\\
        0.6506	0.03853	-0.03187\\
        0.6521	0.04045	-0.02939\\
        0.6537	0.04222	-0.02679\\
        0.6553	0.04382	-0.02409\\
        0.6569	0.04524	-0.02129\\
        0.6584	0.04649	-0.01841\\
        0.66	0.04755	-0.01545\\
        0.6616	0.04843	-0.01243\\
        0.6631	0.04911	-0.009369\\
        0.6647	0.04961	-0.006267\\
        0.6663	0.0499	-0.00314\\
        0.6679	0.05	-9.997e-17\\
        0.6694	0.0499	0.00314\\
        0.671	0.04961	0.006267\\
        0.6726	0.04911	0.009369\\
        0.6741	0.04843	0.01243\\
        0.6757	0.04755	0.01545\\
        0.6773	0.04649	0.01841\\
        0.6789	0.04524	0.02129\\
        0.6804	0.04382	0.02409\\
        0.682	0.04222	0.02679\\
        0.6836	0.04045	0.02939\\
        0.6851	0.03853	0.03187\\
        0.6867	0.03645	0.03423\\
        0.6883	0.03423	0.03645\\
        0.6899	0.03187	0.03853\\
        0.6914	0.02939	0.04045\\
        0.693	0.02679	0.04222\\
        0.6946	0.02409	0.04382\\
        0.6961	0.02129	0.04524\\
        0.6977	0.01841	0.04649\\
        0.6993	0.01545	0.04755\\
        0.7009	0.01243	0.04843\\
        0.7024	0.009369	0.04911\\
        0.704	0.006267	0.04961\\
        0.7056	0.00314	0.0499\\
        0.7071	2.327e-16	0.05\\
        0.7087	-0.00314	0.0499\\
        0.7103	-0.006267	0.04961\\
        0.7119	-0.009369	0.04911\\
        0.7134	-0.01243	0.04843\\
        0.715	-0.01545	0.04755\\
        0.7166	-0.01841	0.04649\\
        0.7181	-0.02129	0.04524\\
        0.7197	-0.02409	0.04382\\
        0.7213	-0.02679	0.04222\\
        0.7229	-0.02939	0.04045\\
        0.7244	-0.03187	0.03853\\
        0.726	-0.03423	0.03645\\
        0.7276	-0.03645	0.03423\\
        0.7291	-0.03853	0.03187\\
        0.7307	-0.04045	0.02939\\
        0.7323	-0.04222	0.02679\\
        0.7339	-0.04382	0.02409\\
        0.7354	-0.04524	0.02129\\
        0.737	-0.04649	0.01841\\
        0.7386	-0.04755	0.01545\\
        0.7401	-0.04843	0.01243\\
        0.7417	-0.04911	0.009369\\
        0.7433	-0.04961	0.006267\\
        0.7449	-0.0499	0.00314\\
        0.7464	-0.05	1.927e-16\\
        0.748	-0.0499	-0.00314\\
        0.7496	-0.04961	-0.006267\\
        0.7511	-0.04911	-0.009369\\
        0.7527	-0.04843	-0.01243\\
        0.7543	-0.04755	-0.01545\\
        0.7559	-0.04649	-0.01841\\
        0.7574	-0.04524	-0.02129\\
        0.759	-0.04382	-0.02409\\
        0.7606	-0.04222	-0.02679\\
        0.7621	-0.04045	-0.02939\\
        0.7637	-0.03853	-0.03187\\
        0.7653	-0.03645	-0.03423\\
        0.7669	-0.03423	-0.03645\\
        0.7684	-0.03187	-0.03853\\
        0.77	-0.02939	-0.04045\\
        0.7716	-0.02679	-0.04222\\
        0.7731	-0.02409	-0.04382\\
        0.7747	-0.02129	-0.04524\\
        0.7763	-0.01841	-0.04649\\
        0.7779	-0.01545	-0.04755\\
        0.7794	-0.01243	-0.04843\\
        0.781	-0.009369	-0.04911\\
        0.7826	-0.006267	-0.04961\\
        0.7841	-0.00314	-0.0499\\
        0.7857	-6.123e-17	-0.05\\
        0.7873	0.00314	-0.0499\\
        0.7889	0.006267	-0.04961\\
        0.7904	0.009369	-0.04911\\
        0.792	0.01243	-0.04843\\
        0.7936	0.01545	-0.04755\\
        0.7951	0.01841	-0.04649\\
        0.7967	0.02129	-0.04524\\
        0.7983	0.02409	-0.04382\\
        0.7999	0.02679	-0.04222\\
        0.8014	0.02939	-0.04045\\
        0.803	0.03187	-0.03853\\
        0.8046	0.03423	-0.03645\\
        0.8061	0.03645	-0.03423\\
        0.8077	0.03853	-0.03187\\
        0.8093	0.04045	-0.02939\\
        0.8109	0.04222	-0.02679\\
        0.8124	0.04382	-0.02409\\
        0.814	0.04524	-0.02129\\
        0.8156	0.04649	-0.01841\\
        0.8171	0.04755	-0.01545\\
        0.8187	0.04843	-0.01243\\
        0.8203	0.04911	-0.009369\\
        0.8219	0.04961	-0.006267\\
        0.8234	0.0499	-0.00314\\
        0.825	0.05	7.504e-17\\
        0.8266	0.0499	0.00314\\
        0.8281	0.04961	0.006267\\
        0.8297	0.04911	0.009369\\
        0.8313	0.04843	0.01243\\
        0.8329	0.04755	0.01545\\
        0.8344	0.04649	0.01841\\
        0.836	0.04524	0.02129\\
        0.8376	0.04382	0.02409\\
        0.8391	0.04222	0.02679\\
        0.8407	0.04045	0.02939\\
        0.8423	0.03853	0.03187\\
        0.8439	0.03645	0.03423\\
        0.8454	0.03423	0.03645\\
        0.847	0.03187	0.03853\\
        0.8486	0.02939	0.04045\\
        0.8501	0.02679	0.04222\\
        0.8517	0.02409	0.04382\\
        0.8533	0.02129	0.04524\\
        0.8549	0.01841	0.04649\\
        0.8564	0.01545	0.04755\\
        0.858	0.01243	0.04843\\
        0.8596	0.009369	0.04911\\
        0.8611	0.006267	0.04961\\
        0.8627	0.00314	0.0499\\
        0.8643	2.45e-16	0.05\\
        0.8659	-0.00314	0.0499\\
        0.8674	-0.006267	0.04961\\
        0.869	-0.009369	0.04911\\
        0.8706	-0.01243	0.04843\\
        0.8721	-0.01545	0.04755\\
        0.8737	-0.01841	0.04649\\
        0.8753	-0.02129	0.04524\\
        0.8769	-0.02409	0.04382\\
        0.8784	-0.02679	0.04222\\
        0.88	-0.02939	0.04045\\
        0.8816	-0.03187	0.03853\\
        0.8831	-0.03423	0.03645\\
        0.8847	-0.03645	0.03423\\
        0.8863	-0.03853	0.03187\\
        0.8879	-0.04045	0.02939\\
        0.8894	-0.04222	0.02679\\
        0.891	-0.04382	0.02409\\
        0.8926	-0.04524	0.02129\\
        0.8941	-0.04649	0.01841\\
        0.8957	-0.04755	0.01545\\
        0.8973	-0.04843	0.01243\\
        0.8989	-0.04911	0.009369\\
        0.9004	-0.04961	0.006267\\
        0.902	-0.0499	0.00314\\
        0.9036	-0.05	2.146e-16\\
        0.9051	-0.0499	-0.00314\\
        0.9067	-0.04961	-0.006267\\
        0.9083	-0.04911	-0.009369\\
        0.9099	-0.04843	-0.01243\\
        0.9114	-0.04755	-0.01545\\
        0.913	-0.04649	-0.01841\\
        0.9146	-0.04524	-0.02129\\
        0.9161	-0.04382	-0.02409\\
        0.9177	-0.04222	-0.02679\\
        0.9193	-0.04045	-0.02939\\
        0.9209	-0.03853	-0.03187\\
        0.9224	-0.03645	-0.03423\\
        0.924	-0.03423	-0.03645\\
        0.9256	-0.03187	-0.03853\\
        0.9271	-0.02939	-0.04045\\
        0.9287	-0.02679	-0.04222\\
        0.9303	-0.02409	-0.04382\\
        0.9319	-0.02129	-0.04524\\
        0.9334	-0.01841	-0.04649\\
        0.935	-0.01545	-0.04755\\
        0.9366	-0.01243	-0.04843\\
        0.9381	-0.009369	-0.04911\\
        0.9397	-0.006267	-0.04961\\
        0.9413	-0.00314	-0.0499\\
        0.9429	-7.348e-17	-0.05\\
        0.9444	0.00314	-0.0499\\
        0.946	0.006267	-0.04961\\
        0.9476	0.009369	-0.04911\\
        0.9491	0.01243	-0.04843\\
        0.9507	0.01545	-0.04755\\
        0.9523	0.01841	-0.04649\\
        0.9539	0.02129	-0.04524\\
        0.9554	0.02409	-0.04382\\
        0.957	0.02679	-0.04222\\
        0.9586	0.02939	-0.04045\\
        0.9601	0.03187	-0.03853\\
        0.9617	0.03423	-0.03645\\
        0.9633	0.03645	-0.03423\\
        0.9649	0.03853	-0.03187\\
        0.9664	0.04045	-0.02939\\
        0.968	0.04222	-0.02679\\
        0.9696	0.04382	-0.02409\\
        0.9711	0.04524	-0.02129\\
        0.9727	0.04649	-0.01841\\
        0.9743	0.04755	-0.01545\\
        0.9759	0.04843	-0.01243\\
        0.9774	0.04911	-0.009369\\
        0.979	0.04961	-0.006267\\
        0.9806	0.0499	-0.00314\\
        0.9821	0.05	7.242e-17\\
        0.9837	0.0499	0.00314\\
        0.9853	0.04961	0.006267\\
        0.9869	0.04911	0.009369\\
        0.9884	0.04843	0.01243\\
        0.99	0.04755	0.01545\\
        0.9916	0.04649	0.01841\\
        0.9931	0.04524	0.02129\\
        0.9947	0.04382	0.02409\\
        0.9963	0.04222	0.02679\\
        0.9979	0.04045	0.02939\\
        0.9994	0.03853	0.03187\\
        1.001	0.03645	0.03423\\
        1.003	0.03423	0.03645\\
        1.004	0.03187	0.03853\\
        1.006	0.02939	0.04045\\
        1.007	0.02679	0.04222\\
        1.009	0.02409	0.04382\\
        1.01	0.02129	0.04524\\
        1.012	0.01841	0.04649\\
        1.014	0.01545	0.04755\\
        1.015	0.01243	0.04843\\
        1.017	0.009369	0.04911\\
        1.018	0.006267	0.04961\\
        1.02	0.00314	0.0499\\
        1.021	2.572e-16	0.05\\
        1.023	-0.00314	0.0499\\
        1.025	-0.006267	0.04961\\
        1.026	-0.009369	0.04911\\
        1.028	-0.01243	0.04843\\
        1.029	-0.01545	0.04755\\
        1.031	-0.01841	0.04649\\
        1.032	-0.02129	0.04524\\
        1.034	-0.02409	0.04382\\
        1.036	-0.02679	0.04222\\
        1.037	-0.02939	0.04045\\
        1.039	-0.03187	0.03853\\
        1.04	-0.03423	0.03645\\
        1.042	-0.03645	0.03423\\
        1.043	-0.03853	0.03187\\
        1.045	-0.04045	0.02939\\
        1.047	-0.04222	0.02679\\
        1.048	-0.04382	0.02409\\
        1.05	-0.04524	0.02129\\
        1.051	-0.04649	0.01841\\
        1.053	-0.04755	0.01545\\
        1.054	-0.04843	0.01243\\
        1.056	-0.04911	0.009369\\
        1.058	-0.04961	0.006267\\
        1.059	-0.0499	0.00314\\
        1.061	-0.05	2.364e-16\\
        1.062	-0.0499	-0.00314\\
        1.064	-0.04961	-0.006267\\
        1.065	-0.04911	-0.009369\\
        1.067	-0.04843	-0.01243\\
        1.069	-0.04755	-0.01545\\
        1.07	-0.04649	-0.01841\\
        1.072	-0.04524	-0.02129\\
        1.073	-0.04382	-0.02409\\
        1.075	-0.04222	-0.02679\\
        1.076	-0.04045	-0.02939\\
        1.078	-0.03853	-0.03187\\
        1.08	-0.03645	-0.03423\\
        1.081	-0.03423	-0.03645\\
        1.083	-0.03187	-0.03853\\
        1.084	-0.02939	-0.04045\\
        1.086	-0.02679	-0.04222\\
        1.087	-0.02409	-0.04382\\
        1.089	-0.02129	-0.04524\\
        1.091	-0.01841	-0.04649\\
        1.092	-0.01545	-0.04755\\
        1.094	-0.01243	-0.04843\\
        1.095	-0.009369	-0.04911\\
        1.097	-0.006267	-0.04961\\
        1.098	-0.00314	-0.0499\\
        1.1	-8.573e-17	-0.05\\
      };
    \addplot3 [color=color2, line width=1pt]
    table[row sep=crcr] {%
        1.1	0	0\\
        1.061	0.009824	0.009342\\
        0.9748	0.01934	0.01742\\
        0.9091	0.02951	0.02507\\
        0.9178	0.04219	0.03384\\
        0.9929	0.05777	0.04396\\
        1.072	0.07338	0.05317\\
        1.093	0.08484	0.05844\\
        1.038	0.09048	0.05872\\
        0.9494	0.09337	0.05617\\
        0.8973	0.1001	0.05484\\
        0.9236	0.1155	0.05729\\
        1.005	0.1377	0.06216\\
        1.074	0.158	0.06532\\
        1.076	0.1684	0.06343\\
        1.008	0.1678	0.05644\\
        0.9225	0.1645	0.0474\\
        0.8867	0.1703	0.03985\\
        0.9289	0.1911	0.03481\\
        1.012	0.2201	0.03045\\
        1.068	0.243	0.02442\\
        1.052	0.2493	0.0158\\
        0.9739	0.2412	0.005213\\
        0.8941	0.2329	-0.00658\\
        0.875	0.2405	-0.02001\\
        0.9294	0.2682	-0.03602\\
        1.009	0.3031	-0.05372\\
        1.048	0.3255	-0.07001\\
        1.013	0.325	-0.08231\\
        0.9286	0.3086	-0.09173\\
        0.8575	0.297	-0.1039\\
        0.8533	0.3087	-0.1253\\
        0.9137	0.3436	-0.157\\
        0.9832	0.3817	-0.1908\\
        1.002	0.3998	-0.2154\\
        0.9493	0.3897	-0.2258\\
        0.8613	0.3651	-0.229\\
        0.8002	0.3523	-0.241\\
        0.8067	0.3692	-0.2744\\
        0.8643	0.4093	-0.3258\\
        0.9156	0.4462	-0.3752\\
        0.9109	0.4557	-0.4023\\
        0.8446	0.4344	-0.4034\\
        0.7577	0.4028	-0.3962\\
        0.7065	0.3904	-0.4093\\
        0.7162	0.4117	-0.4588\\
        0.7605	0.4525	-0.5306\\
        0.7868	0.4824	-0.5901\\
        0.7599	0.4796	-0.6105\\
        0.6857	0.4471	-0.5942\\
        0.6051	0.4107	-0.5742\\
        0.5614	0.3997	-0.5912\\
        0.5645	0.4218	-0.6581\\
        0.5853	0.4568	-0.7454\\
        0.5838	0.4742	-0.8043\\
        0.5407	0.4576	-0.8067\\
        0.4682	0.4164	-0.7671\\
        0.3988	0.3785	-0.7351\\
        0.358	0.3681	-0.7581\\
        0.3447	0.3855	-0.8389\\
        0.3363	0.4078	-0.9304\\
        0.3111	0.4093	-0.975\\
        0.2633	0.3812	-0.9501\\
        0.2039	0.3368	-0.8862\\
        0.1488	0.3007	-0.846\\
        0.1054	0.2886	-0.8751\\
        0.06936	0.2952	-0.9608\\
        0.03373	0.3005	-1.042\\
        -0.003615	0.2875	-1.06\\
        -0.04088	0.2544	-1.005\\
        -0.07764	0.2137	-0.9227\\
        -0.1185	0.1817	-0.8804\\
        -0.1694	0.1649	-0.913\\
        -0.2278	0.1565	-0.9914\\
        -0.2805	0.1451	-1.049\\
        -0.3139	0.1239	-1.036\\
        -0.3274	0.09467	-0.9575\\
        -0.3375	0.06377	-0.8679\\
        -0.3679	0.03617	-0.8294\\
        -0.4285	0.01167	-0.8606\\
        -0.5024	-0.01195	-0.9212\\
        -0.5572	-0.03479	-0.949\\
        -0.5722	-0.05509	-0.91\\
        -0.5557	-0.07257	-0.8212\\
        -0.5425	-0.09088	-0.7371\\
        -0.5684	-0.116	-0.7062\\
        -0.6378	-0.1498	-0.7309\\
        -0.7165	-0.1854	-0.7684\\
        -0.7598	-0.2117	-0.7695\\
        -0.7484	-0.2227	-0.7162\\
        -0.7044	-0.2243	-0.6319\\
        -0.677	-0.2314	-0.5627\\
        -0.7045	-0.2575	-0.5398\\
        -0.7791	-0.3005	-0.5546\\
        -0.8523	-0.3427	-0.57\\
        -0.8755	-0.3647	-0.5534\\
        -0.8379	-0.3614	-0.4991\\
        -0.7753	-0.3475	-0.4304\\
        -0.7445	-0.3482	-0.3797\\
        -0.7777	-0.3789	-0.3626\\
        -0.853	-0.4297	-0.3666\\
        -0.9134	-0.4729	-0.3657\\
        -0.9141	-0.4851	-0.342\\
        -0.8562	-0.4662	-0.2972\\
        -0.7859	-0.4409	-0.2487\\
        -0.7607	-0.4411	-0.2149\\
        -0.8011	-0.4792	-0.2008\\
        -0.8727	-0.5358	-0.1959\\
        -0.9166	-0.5752	-0.1861\\
        -0.8969	-0.5746	-0.1644\\
        -0.8269	-0.5419	-0.1343\\
        -0.7588	-0.5107	-0.1051\\
        -0.7446	-0.516	-0.08414\\
        -0.7912	-0.5633	-0.0712\\
        -0.8557	-0.6231	-0.06118\\
        -0.8824	-0.6551	-0.04961\\
        -0.8467	-0.6409	-0.03551\\
        -0.7723	-0.5975	-0.02059\\
        -0.7131	-0.5662	-0.006809\\
        -0.7117	-0.5809	0.005537\\
        -0.7624	-0.6379	0.01714\\
        -0.8174	-0.6982	0.02765\\
        -0.8279	-0.7204	0.03561\\
        -0.7811	-0.6927	0.04016\\
        -0.7082	-0.6421	0.04249\\
        -0.6615	-0.6157	0.04554\\
        -0.6723	-0.6428	0.05156\\
        -0.724	-0.7087	0.05964\\
        -0.768	-0.7667	0.06605\\
        -0.7641	-0.7769	0.06736\\
        -0.7104	-0.7365	0.06332\\
        -0.6431	-0.6823	0.05709\\
        -0.61	-0.6646	0.05289\\
        -0.6306	-0.7055	0.05236\\
        -0.6801	-0.7784	0.05328\\
        -0.712	-0.8308	0.0519\\
        -0.6958	-0.8271	0.04607\\
        -0.6386	-0.7748	0.03651\\
        -0.5794	-0.7203	0.02572\\
        -0.5589	-0.7143	0.01553\\
        -0.5858	-0.7687	0.005714\\
        -0.6297	-0.845	-0.004712\\
        -0.6487	-0.8877	-0.01577\\
        -0.6222	-0.868	-0.02667\\
        -0.5645	-0.8052	-0.03736\\
        -0.5145	-0.7536	-0.04984\\
        -0.5043	-0.7606	-0.06738\\
        -0.5329	-0.8258	-0.09087\\
        -0.5677	-0.9002	-0.116\\
        -0.5735	-0.9284	-0.136\\
        -0.5389	-0.8913	-0.1474\\
        -0.4834	-0.82	-0.1544\\
        -0.4426	-0.7738	-0.1675\\
        -0.439	-0.793	-0.196\\
        -0.4639	-0.8633	-0.2377\\
        -0.4863	-0.9283	-0.2784\\
        -0.4793	-0.9372	-0.3032\\
        -0.4398	-0.8826	-0.3084\\
        -0.3891	-0.8059	-0.3074\\
        -0.3562	-0.7668	-0.3222\\
        -0.3542	-0.794	-0.3659\\
        -0.37	-0.8605	-0.4281\\
        -0.3777	-0.9077	-0.4811\\
        -0.3601	-0.8939	-0.5027\\
        -0.3199	-0.8244	-0.4941\\
        -0.2763	-0.7466	-0.4822\\
        -0.2492	-0.7141	-0.5012\\
        -0.2431	-0.7416	-0.563\\
        -0.2451	-0.7931	-0.6433\\
        -0.2383	-0.8152	-0.7001\\
        -0.2146	-0.7793	-0.7079\\
        -0.179	-0.701	-0.6787\\
        -0.1443	-0.6271	-0.6556\\
        -0.1197	-0.5982	-0.6813\\
        -0.1045	-0.6154	-0.7598\\
        -0.09115	-0.6416	-0.8494\\
        -0.07353	-0.636	-0.8971\\
        -0.05058	-0.5845	-0.881\\
        -0.02514	-0.5072	-0.828\\
        0.0001628	-0.4415	-0.7963\\
        0.02566	-0.4109	-0.8296\\
        0.05247	-0.4076	-0.9176\\
        0.07863	-0.4033	-1.003\\
        0.09985	-0.375	-1.028\\
        0.1142	-0.3203	-0.9823\\
        0.1254	-0.2554	-0.9084\\
        0.1422	-0.2002	-0.8729\\
        0.171	-0.1617	-0.9117\\
        0.2081	-0.1321	-0.9973\\
        0.2404	-0.1005	-1.063\\
        0.2564	-0.06236	-1.058\\
        0.2559	-0.01988	-0.9855\\
        0.2522	0.02365	-0.8999\\
        0.263	0.06928	-0.8661\\
        0.2955	0.1205	-0.9052\\
        0.3378	0.1749	-0.9762\\
        0.3678	0.2224	-1.013\\
        0.3715	0.254	-0.9793\\
        0.3543	0.2716	-0.8907\\
        0.3385	0.2909	-0.8056\\
        0.3465	0.3311	-0.7776\\
        0.3812	0.3965	-0.811\\
        0.4222	0.4678	-0.8594\\
        0.4427	0.516	-0.8676\\
        0.4312	0.527	-0.814\\
        0.4003	0.5147	-0.7243\\
        0.378	0.5139	-0.6505\\
        0.3859	0.5545	-0.6294\\
        0.42	0.6322	-0.6525\\
        0.4539	0.7092	-0.6768\\
        0.4615	0.7448	-0.6631\\
        0.4367	0.7284	-0.6038\\
        0.3982	0.6893	-0.526\\
        0.3753	0.6778	-0.4694\\
        0.3844	0.7242	-0.4537\\
        0.4147	0.8101	-0.4644\\
        0.4382	0.8823	-0.4691\\
        0.4334	0.8971	-0.4443\\
        0.4003	0.8538	-0.3916\\
        0.3608	0.7972	-0.3331\\
        0.3414	0.7853	-0.2937\\
        0.3513	0.8411	-0.2807\\
        0.3754	0.9301	-0.2804\\
        0.388	0.9901	-0.2727\\
        0.3737	0.9816	-0.2473\\
        0.3381	0.9171	-0.2084\\
        0.3026	0.8539	-0.1704\\
        0.2882	0.8503	-0.1449\\
        0.2975	0.9165	-0.1325\\
        0.3139	1.004	-0.1245\\
        0.3168	1.048	-0.1124\\
        0.2973	1.017	-0.09331\\
        0.2638	0.9393	-0.0706\\
        0.2349	0.8791	-0.04987\\
        0.2249	0.8894	-0.034\\
        0.2315	0.9652	-0.02181\\
        0.2399	1.047	-0.01102\\
        0.2355	1.073	-0.0007266\\
        0.2146	1.024	0.008683\\
        0.1863	0.9398	0.01697\\
        0.1644	0.8897	0.02507\\
        0.1567	0.9167	0.03437\\
        0.1589	1	0.04466\\
        0.1597	1.073	0.05342\\
        0.1507	1.08	0.05788\\
        0.1317	1.016	0.05758\\
        0.1099	0.9324	0.05523\\
        0.09371	0.897	0.0548\\
        0.08575	0.9408	0.0582\\
        0.08202	1.028	0.06332\\
        0.07641	1.09	0.06589\\
        0.0657	1.079	0.06306\\
        0.05101	1.003	0.05551\\
        0.03591	0.9237	0.04668\\
        0.023	0.9055	0.03987\\
        0.01212	0.9643	0.03549\\
        0.001843	1.052	0.03133\\
        -0.008356	1.099	0.02508\\
        -0.01795	1.069	0.01613\\
        -0.02677	0.985	0.005285\\
        -0.03615	0.9136	-0.006698\\
        -0.04846	0.9128	-0.02034\\
        -0.06438	0.9826	-0.03641\\
        -0.0809	1.065	-0.05364\\
        -0.09321	1.094	-0.06897\\
        -0.09898	1.045	-0.08044\\
        -0.101	0.956	-0.08996\\
        -0.1063	0.895	-0.1035\\
        -0.1206	0.9094	-0.1269\\
        -0.1427	0.9837	-0.1593\\
        -0.1638	1.053	-0.1916\\
        -0.1752	1.06	-0.2132\\
        -0.1746	0.9953	-0.2214\\
        -0.1698	0.9043	-0.2252\\
        -0.1728	0.8546	-0.2408\\
        -0.191	0.8791	-0.2784\\
        -0.2186	0.9485	-0.3306\\
        -0.2415	0.9981	-0.3764\\
        -0.2482	0.9812	-0.3979\\
        -0.2394	0.9028	-0.3957\\
        -0.2282	0.8144	-0.3907\\
        -0.2309	0.7747	-0.4106\\
        -0.2531	0.8006	-0.4662\\
        -0.2837	0.8539	-0.5379\\
        -0.304	0.8768	-0.5908\\
        -0.3027	0.8376	-0.6028\\
        -0.2849	0.7524	-0.583\\
        -0.2689	0.6709	-0.568\\
        -0.2722	0.6373	-0.5953\\
        -0.2966	0.6533	-0.6694\\
        -0.3255	0.6803	-0.7545\\
        -0.3385	0.6742	-0.8033\\
        -0.3271	0.6196	-0.7951\\
        -0.3013	0.5372	-0.7532\\
        -0.2823	0.4662	-0.7298\\
        -0.2859	0.4323	-0.766\\
        -0.3085	0.4276	-0.8536\\
        -0.3304	0.4226	-0.9399\\
        -0.3327	0.3929	-0.9711\\
        -0.3116	0.3354	-0.9351\\
        -0.2807	0.2669	-0.8713\\
        -0.2609	0.208	-0.8432\\
        -0.2629	0.1665	-0.887\\
        -0.2787	0.1345	-0.9775\\
        -0.2892	0.1007	-1.05\\
        -0.2805	0.06035	-1.053\\
        -0.2533	0.01578	-0.9883\\
        -0.222	-0.02984	-0.9091\\
        -0.2028	-0.07793	-0.8812\\
        -0.2004	-0.1323	-0.9276\\
        -0.2054	-0.1905	-1.008\\
        -0.2036	-0.2414	-1.054\\
        -0.1872	-0.275	-1.027\\
        -0.16	-0.2932	-0.9409\\
        -0.1327	-0.3127	-0.8573\\
        -0.1143	-0.3543	-0.8336\\
        -0.105	-0.4231	-0.8758\\
        -0.09784	-0.4987	-0.9352\\
        -0.08629	-0.5502	-0.9515\\
        -0.06849	-0.5619	-0.8998\\
        -0.0473	-0.5479	-0.807\\
        -0.02669	-0.5453	-0.7306\\
        -0.008022	-0.586	-0.7125\\
        0.009847	-0.6664	-0.7447\\
        0.02739	-0.7469	-0.7789\\
        0.0432	-0.7841	-0.7696\\
        0.05602	-0.7662	-0.7069\\
        0.06724	-0.7233	-0.6214\\
        0.08133	-0.7081	-0.5598\\
        0.1024	-0.753	-0.5465\\
        0.1288	-0.8396	-0.5652\\
        0.153	-0.913	-0.5768\\
        0.1672	-0.9271	-0.5521\\
        0.1705	-0.8806	-0.492\\
        0.1712	-0.8189	-0.4238\\
        0.1813	-0.8019	-0.3792\\
        0.2071	-0.8538	-0.3681\\
        0.241	-0.9404	-0.3737\\
        0.2674	-0.9985	-0.3694\\
        0.2752	-0.9875	-0.3405\\
        0.2673	-0.9195	-0.2928\\
        0.2595	-0.8511	-0.2453\\
        0.2697	-0.8411	-0.2154\\
        0.302	-0.9003	-0.2044\\
        0.3414	-0.9815	-0.1998\\
        0.366	-1.021	-0.1879\\
        0.3647	-0.9874	-0.1636\\
        0.3461	-0.9071	-0.1323\\
        0.3337	-0.8424	-0.1039\\
        0.348	-0.8447	-0.08455\\
        0.388	-0.9096	-0.0727\\
        0.4306	-0.9815	-0.06271\\
        0.4502	-1.001	-0.0505\\
        0.4384	-0.9507	-0.0357\\
        0.4113	-0.8669	-0.02042\\
        0.3986	-0.813	-0.006579\\
        0.4204	-0.8292	0.005755\\
        0.4683	-0.8972	0.01727\\
        0.5118	-0.9573	0.02746\\
        0.5238	-0.9587	0.03494\\
        0.5012	-0.8967	0.03919\\
        0.4684	-0.8158	0.04175\\
        0.4596	-0.7766	0.04556\\
        0.4914	-0.8059	0.05239\\
        0.5465	-0.8738	0.06064\\
        0.5882	-0.9206	0.06642\\
        0.5905	-0.9058	0.06677\\
        0.5575	-0.8368	0.06216\\
        0.5219	-0.7634	0.05626\\
        0.5206	-0.74	0.05301\\
        0.5637	-0.7797	0.05331\\
        0.6243	-0.8441	0.05436\\
        0.6611	-0.8765	0.05243\\
        0.6517	-0.8476	0.04588\\
        0.6091	-0.7755	0.03595\\
        0.5737	-0.7122	0.02531\\
        0.5826	-0.7035	0.0155\\
        0.6368	-0.7499	0.006018\\
        0.6998	-0.8069	-0.004158\\
        0.728	-0.824	-0.01497\\
        0.7051	-0.7831	-0.02571\\
        0.6541	-0.7109	-0.03658\\
        0.6219	-0.6589	-0.04977\\
        0.6422	-0.6622	-0.06827\\
        0.7053	-0.71	-0.09207\\
        0.7659	-0.7556	-0.1162\\
        0.7813	-0.7567	-0.1343\\
        0.7436	-0.7063	-0.1444\\
        0.6861	-0.6369	-0.1518\\
        0.6595	-0.5958	-0.1675\\
        0.6903	-0.6066	-0.1988\\
        0.7572	-0.6493	-0.241\\
        0.8091	-0.6795	-0.2791\\
        0.8075	-0.6649	-0.2996\\
        0.7551	-0.6082	-0.3024\\
        0.6939	-0.5442	-0.303\\
        0.6739	-0.5123	-0.3232\\
        0.7113	-0.5242	-0.3717\\
        0.774	-0.5549	-0.4339\\
        0.8099	-0.5667	-0.4815\\
        0.7888	-0.5386	-0.4962\\
      };
    \addplot3 [color=color1, line width=1.2pt, only marks, mark size=5.0pt, mark=*, mark options={solid, fill=color2, draw=color2}]
    table[row sep=crcr] {%
        0.7888	-0.5386	-0.4962\\
      };
    \addplot3 [color=black, line width=1pt]
    table[row sep=crcr] {%
        0.01904	-0.013	0.04437\\
        0.01836	-0.01633	0.04357\\
        0.01761	-0.01961	0.0426\\
        0.0168	-0.02281	0.04146\\
        0.01593	-0.02594	0.04014\\
        0.01503	-0.02897	0.03865\\
        0.01408	-0.0319	0.037\\
        0.01311	-0.03473	0.03518\\
        0.01211	-0.03744	0.03321\\
        0.01111	-0.04002	0.03108\\
        0.0101	-0.04248	0.02881\\
        0.009092	-0.0448	0.02639\\
        0.0081	-0.04697	0.02384\\
        0.007129	-0.049	0.02116\\
        0.006187	-0.05087	0.01836\\
        0.005283	-0.05259	0.01545\\
        0.004426	-0.05414	0.01243\\
        0.003621	-0.05553	0.009324\\
        0.002879	-0.05675	0.006132\\
        0.002204	-0.0578	0.002865\\
        0.001606	-0.05868	-0.0004663\\
        0.00109	-0.05939	-0.003852\\
        0.0006637	-0.05992	-0.007281\\
        0.0003323	-0.06029	-0.01074\\
        0.0001019	-0.06049	-0.01423\\
        -2.226e-05	-0.06053	-0.01772\\
        -3.512e-05	-0.0604	-0.02122\\
        6.779e-05	-0.06011	-0.0247\\
        0.0002905	-0.05967	-0.02816\\
        0.0006366	-0.05908	-0.03159\\
        0.001109	-0.05834	-0.03498\\
        0.001711	-0.05746	-0.03831\\
        0.002443	-0.05645	-0.04158\\
        0.003309	-0.05531	-0.04477\\
        0.004308	-0.05406	-0.04788\\
        0.005441	-0.0527	-0.05089\\
        0.006709	-0.05123	-0.0538\\
        0.00811	-0.04967	-0.0566\\
        0.009643	-0.04803	-0.05928\\
        0.01131	-0.04631	-0.06183\\
        0.0131	-0.04453	-0.06425\\
        0.01502	-0.0427	-0.06653\\
        0.01706	-0.04082	-0.06865\\
        0.01923	-0.0389	-0.07063\\
        0.0215	-0.03697	-0.07244\\
        0.02389	-0.03502	-0.0741\\
        0.02638	-0.03307	-0.07558\\
        0.02898	-0.03113	-0.0769\\
        0.03167	-0.02921	-0.07805\\
        0.03445	-0.02732	-0.07902\\
        0.03731	-0.02547	-0.07981\\
        0.04024	-0.02367	-0.08043\\
        0.04324	-0.02194	-0.08088\\
        0.04631	-0.02027	-0.08115\\
        0.04942	-0.01869	-0.08125\\
        0.05258	-0.01719	-0.08119\\
        0.05578	-0.0158	-0.08095\\
        0.05901	-0.01451	-0.08055\\
        0.06226	-0.01334	-0.08\\
        0.06552	-0.01229	-0.07929\\
        0.06878	-0.01138	-0.07843\\
        0.07204	-0.0106	-0.07743\\
        0.07529	-0.009959	-0.07629\\
        0.07851	-0.009471	-0.07503\\
        0.08171	-0.009138	-0.07365\\
        0.08486	-0.008962	-0.07216\\
        0.08798	-0.008949	-0.07056\\
        0.09103	-0.009101	-0.06887\\
        0.09403	-0.00942	-0.06709\\
        0.09696	-0.009908	-0.06525\\
        0.09981	-0.01057	-0.06333\\
        0.1026	-0.0114	-0.06136\\
        0.1053	-0.0124	-0.05935\\
        0.1078	-0.01357	-0.05731\\
        0.1103	-0.01491	-0.05524\\
        0.1127	-0.01641	-0.05316\\
        0.115	-0.01808	-0.05109\\
        0.1171	-0.0199	-0.04902\\
        0.1192	-0.02188	-0.04698\\
        0.1211	-0.02402	-0.04497\\
        0.1228	-0.02629	-0.043\\
        0.1245	-0.02871	-0.04108\\
        0.126	-0.03126	-0.03924\\
        0.1274	-0.03393	-0.03746\\
        0.1287	-0.03673	-0.03577\\
        0.1298	-0.03963	-0.03417\\
        0.1308	-0.04263	-0.03268\\
        0.1316	-0.04573	-0.0313\\
        0.1323	-0.04891	-0.03004\\
        0.1329	-0.05217	-0.0289\\
        0.1334	-0.05549	-0.0279\\
        0.1337	-0.05886	-0.02704\\
        0.1339	-0.06228	-0.02633\\
        0.134	-0.06573	-0.02578\\
        0.134	-0.0692	-0.02538\\
        0.1339	-0.07269	-0.02514\\
        0.1336	-0.07618	-0.02508\\
        0.1333	-0.07966	-0.02518\\
        0.1329	-0.08312	-0.02545\\
        0.1323	-0.08655	-0.0259\\
        0.1317	-0.08994	-0.02652\\
        0.131	-0.09327	-0.02731\\
        0.1303	-0.09655	-0.02828\\
        0.1295	-0.09975	-0.02943\\
        0.1286	-0.1029	-0.03075\\
        0.1277	-0.1059	-0.03223\\
        0.1268	-0.1088	-0.03389\\
        0.1258	-0.1117	-0.0357\\
        0.1248	-0.1144	-0.03768\\
        0.1238	-0.117	-0.0398\\
        0.1228	-0.1194	-0.04208\\
        0.1218	-0.1217	-0.0445\\
        0.1208	-0.1239	-0.04705\\
        0.1198	-0.1259	-0.04973\\
        0.1189	-0.1278	-0.05253\\
        0.118	-0.1295	-0.05544\\
        0.1171	-0.1311	-0.05845\\
        0.1163	-0.1325	-0.06156\\
        0.1156	-0.1337	-0.06475\\
        0.1149	-0.1347	-0.06802\\
        0.1143	-0.1356	-0.07135\\
        0.1138	-0.1363	-0.07474\\
        0.1133	-0.1369	-0.07817\\
        0.113	-0.1372	-0.08163\\
        0.1128	-0.1374	-0.08511\\
        0.1127	-0.1375	-0.08861\\
        0.1126	-0.1373	-0.0921\\
        0.1128	-0.137	-0.09559\\
        0.113	-0.1366	-0.09905\\
        0.1133	-0.136	-0.1025\\
        0.1138	-0.1353	-0.1059\\
        0.1144	-0.1344	-0.1092\\
        0.1151	-0.1334	-0.1125\\
        0.116	-0.1323	-0.1157\\
        0.117	-0.131	-0.1188\\
        0.1181	-0.1296	-0.1218\\
        0.1194	-0.1282	-0.1247\\
        0.1208	-0.1266	-0.1275\\
        0.1223	-0.125	-0.1302\\
        0.124	-0.1232	-0.1327\\
        0.1258	-0.1215	-0.1351\\
        0.1277	-0.1196	-0.1374\\
        0.1297	-0.1178	-0.1395\\
        0.1319	-0.1158	-0.1415\\
        0.1342	-0.1139	-0.1433\\
        0.1366	-0.112	-0.145\\
        0.1391	-0.11	-0.1465\\
        0.1417	-0.1081	-0.1478\\
        0.1444	-0.1061	-0.1489\\
        0.1471	-0.1043	-0.1499\\
        0.15	-0.1024	-0.1507\\
        0.1529	-0.1006	-0.1513\\
        0.1559	-0.09887	-0.1518\\
        0.159	-0.09721	-0.152\\
        0.1621	-0.09562	-0.1521\\
        0.1653	-0.09413	-0.1521\\
        0.1685	-0.09274	-0.1518\\
        0.1717	-0.09145	-0.1514\\
        0.1749	-0.09028	-0.1509\\
        0.1782	-0.08923	-0.1502\\
        0.1815	-0.08831	-0.1493\\
        0.1847	-0.08753	-0.1483\\
        0.188	-0.0869	-0.1472\\
        0.1912	-0.08641	-0.1459\\
        0.1944	-0.08608	-0.1445\\
        0.1975	-0.0859	-0.143\\
        0.2007	-0.08589	-0.1414\\
        0.2037	-0.08604	-0.1398\\
        0.2067	-0.08636	-0.138\\
        0.2096	-0.08685	-0.1361\\
        0.2125	-0.0875	-0.1342\\
        0.2153	-0.08833	-0.1322\\
        0.2179	-0.08933	-0.1302\\
        0.2205	-0.0905	-0.1282\\
        0.223	-0.09184	-0.1261\\
        0.2254	-0.09335	-0.1241\\
        0.2277	-0.09501	-0.122\\
        0.2298	-0.09684	-0.1199\\
        0.2318	-0.09882	-0.1179\\
        0.2337	-0.101	-0.1159\\
        0.2355	-0.1032	-0.1139\\
        0.2372	-0.1056	-0.112\\
        0.2387	-0.1082	-0.1101\\
        0.2401	-0.1109	-0.1083\\
        0.2413	-0.1137	-0.1067\\
        0.2425	-0.1166	-0.1051\\
        0.2435	-0.1196	-0.1036\\
        0.2443	-0.1227	-0.1022\\
        0.245	-0.1258	-0.1009\\
        0.2456	-0.1291	-0.09979\\
        0.2461	-0.1324	-0.09879\\
        0.2464	-0.1358	-0.09793\\
        0.2466	-0.1392	-0.09722\\
        0.2467	-0.1427	-0.09666\\
        0.2467	-0.1461	-0.09627\\
        0.2466	-0.1496	-0.09603\\
        0.2463	-0.1531	-0.09596\\
        0.246	-0.1566	-0.09606\\
        0.2455	-0.1601	-0.09634\\
        0.245	-0.1635	-0.09678\\
        0.2444	-0.1669	-0.0974\\
        0.2437	-0.1702	-0.0982\\
        0.243	-0.1735	-0.09917\\
        0.2422	-0.1767	-0.1003\\
        0.2413	-0.1798	-0.1016\\
        0.2404	-0.1828	-0.1031\\
        0.2395	-0.1858	-0.1048\\
        0.2385	-0.1886	-0.1066\\
        0.2375	-0.1913	-0.1086\\
        0.2365	-0.1939	-0.1107\\
        0.2355	-0.1964	-0.113\\
        0.2345	-0.1987	-0.1154\\
        0.2335	-0.2008	-0.1179\\
        0.2325	-0.2029	-0.1206\\
        0.2316	-0.2047	-0.1234\\
        0.2307	-0.2065	-0.1263\\
        0.2298	-0.208	-0.1293\\
        0.229	-0.2094	-0.1324\\
        0.2282	-0.2106	-0.1356\\
        0.2276	-0.2117	-0.1389\\
        0.227	-0.2126	-0.1422\\
        0.2265	-0.2133	-0.1456\\
        0.226	-0.2138	-0.1491\\
        0.2257	-0.2142	-0.1525\\
        0.2255	-0.2144	-0.156\\
        0.2253	-0.2144	-0.1595\\
        0.2253	-0.2143	-0.163\\
        0.2254	-0.214	-0.1665\\
        0.2257	-0.2135	-0.1699\\
        0.226	-0.2129	-0.1734\\
        0.2265	-0.2122	-0.1767\\
        0.2271	-0.2113	-0.1801\\
        0.2278	-0.2103	-0.1833\\
        0.2287	-0.2092	-0.1865\\
        0.2297	-0.2079	-0.1896\\
        0.2308	-0.2066	-0.1927\\
        0.2321	-0.2051	-0.1956\\
        0.2335	-0.2035	-0.1984\\
        0.235	-0.2019	-0.2011\\
        0.2367	-0.2002	-0.2036\\
        0.2385	-0.1984	-0.206\\
        0.2404	-0.1966	-0.2083\\
        0.2424	-0.1947	-0.2104\\
        0.2446	-0.1928	-0.2124\\
        0.2469	-0.1908	-0.2142\\
        0.2493	-0.1889	-0.2159\\
        0.2518	-0.1869	-0.2174\\
        0.2543	-0.185	-0.2187\\
        0.257	-0.1831	-0.2198\\
        0.2598	-0.1812	-0.2208\\
        0.2627	-0.1793	-0.2216\\
        0.2656	-0.1775	-0.2222\\
        0.2686	-0.1758	-0.2227\\
        0.2717	-0.1741	-0.2229\\
        0.2748	-0.1726	-0.223\\
        0.278	-0.1711	-0.223\\
        0.2812	-0.1697	-0.2227\\
        0.2844	-0.1684	-0.2223\\
        0.2876	-0.1672	-0.2218\\
        0.2909	-0.1662	-0.2211\\
        0.2942	-0.1652	-0.2202\\
        0.2974	-0.1645	-0.2192\\
        0.3007	-0.1638	-0.2181\\
        0.3039	-0.1633	-0.2168\\
        0.3071	-0.163	-0.2154\\
        0.3102	-0.1628	-0.2139\\
        0.3133	-0.1628	-0.2123\\
        0.3164	-0.163	-0.2106\\
        0.3194	-0.1633	-0.2089\\
        0.3223	-0.1638	-0.207\\
        0.3252	-0.1644	-0.2051\\
        0.3279	-0.1653	-0.2031\\
        0.3306	-0.1663	-0.2011\\
        0.3332	-0.1674	-0.1991\\
        0.3357	-0.1688	-0.197\\
        0.3381	-0.1703	-0.1949\\
        0.3403	-0.172	-0.1929\\
        0.3425	-0.1738	-0.1908\\
        0.3445	-0.1758	-0.1887\\
        0.3464	-0.1779	-0.1867\\
        0.3482	-0.1802	-0.1848\\
        0.3499	-0.1826	-0.1829\\
        0.3514	-0.1851	-0.181\\
        0.3528	-0.1878	-0.1792\\
        0.354	-0.1906	-0.1775\\
        0.3552	-0.1935	-0.1759\\
        0.3561	-0.1965	-0.1745\\
        0.357	-0.1996	-0.1731\\
        0.3577	-0.2028	-0.1718\\
        0.3583	-0.206	-0.1707\\
        0.3588	-0.2094	-0.1697\\
        0.3591	-0.2127	-0.1688\\
        0.3593	-0.2162	-0.1681\\
        0.3594	-0.2196	-0.1676\\
        0.3594	-0.2231	-0.1672\\
        0.3592	-0.2266	-0.1669\\
        0.359	-0.2301	-0.1668\\
        0.3587	-0.2335	-0.1669\\
        0.3582	-0.237	-0.1672\\
        0.3577	-0.2404	-0.1677\\
        0.3571	-0.2438	-0.1683\\
        0.3564	-0.2471	-0.1691\\
        0.3557	-0.2504	-0.1701\\
        0.3549	-0.2536	-0.1712\\
        0.354	-0.2567	-0.1725\\
        0.3531	-0.2598	-0.174\\
        0.3521	-0.2627	-0.1757\\
        0.3512	-0.2655	-0.1775\\
        0.3502	-0.2682	-0.1794\\
        0.3492	-0.2708	-0.1816\\
        0.3482	-0.2733	-0.1839\\
        0.3471	-0.2756	-0.1863\\
        0.3462	-0.2778	-0.1888\\
        0.3452	-0.2798	-0.1915\\
        0.3442	-0.2817	-0.1943\\
        0.3433	-0.2834	-0.1972\\
        0.3425	-0.285	-0.2002\\
        0.3417	-0.2863	-0.2033\\
        0.3409	-0.2876	-0.2065\\
        0.3403	-0.2886	-0.2098\\
        0.3397	-0.2895	-0.2131\\
        0.3391	-0.2902	-0.2165\\
        0.3387	-0.2907	-0.2199\\
        0.3384	-0.2911	-0.2234\\
        0.3382	-0.2913	-0.2269\\
        0.338	-0.2913	-0.2304\\
        0.338	-0.2912	-0.2339\\
        0.3381	-0.2909	-0.2374\\
        0.3383	-0.2905	-0.2408\\
        0.3387	-0.2899	-0.2443\\
        0.3392	-0.2891	-0.2476\\
        0.3398	-0.2883	-0.251\\
        0.3405	-0.2873	-0.2542\\
        0.3414	-0.2861	-0.2574\\
        0.3424	-0.2849	-0.2605\\
        0.3435	-0.2835	-0.2635\\
        0.3448	-0.282	-0.2665\\
        0.3462	-0.2805	-0.2693\\
        0.3477	-0.2788	-0.2719\\
        0.3494	-0.2771	-0.2745\\
        0.3512	-0.2753	-0.2769\\
        0.3531	-0.2735	-0.2792\\
        0.3551	-0.2716	-0.2813\\
        0.3573	-0.2697	-0.2833\\
        0.3596	-0.2678	-0.2851\\
        0.3619	-0.2658	-0.2868\\
        0.3644	-0.2639	-0.2882\\
        0.367	-0.2619	-0.2896\\
        0.3697	-0.26	-0.2907\\
        0.3725	-0.2581	-0.2917\\
        0.3754	-0.2563	-0.2925\\
        0.3783	-0.2545	-0.2931\\
        0.3813	-0.2527	-0.2935\\
        0.3844	-0.2511	-0.2938\\
        0.3875	-0.2495	-0.2939\\
        0.3906	-0.248	-0.2938\\
        0.3938	-0.2466	-0.2936\\
        0.3971	-0.2453	-0.2932\\
        0.4003	-0.2442	-0.2927\\
        0.4036	-0.2431	-0.2919\\
        0.4068	-0.2422	-0.2911\\
        0.4101	-0.2414	-0.2901\\
        0.4133	-0.2408	-0.289\\
        0.4166	-0.2403	-0.2877\\
        0.4198	-0.2399	-0.2863\\
        0.4229	-0.2398	-0.2848\\
        0.426	-0.2398	-0.2832\\
        0.4291	-0.2399	-0.2815\\
        0.4321	-0.2402	-0.2798\\
        0.435	-0.2407	-0.2779\\
        0.4379	-0.2414	-0.276\\
        0.4406	-0.2422	-0.274\\
        0.4433	-0.2432	-0.272\\
        0.4459	-0.2444	-0.27\\
        0.4484	-0.2457	-0.2679\\
        0.4508	-0.2472	-0.2658\\
        0.453	-0.2489	-0.2637\\
        0.4552	-0.2507	-0.2617\\
        0.4572	-0.2527	-0.2596\\
        0.4591	-0.2548	-0.2576\\
        0.4609	-0.2571	-0.2557\\
        0.4626	-0.2595	-0.2537\\
        0.4641	-0.2621	-0.2519\\
        0.4655	-0.2647	-0.2501\\
        0.4667	-0.2675	-0.2484\\
        0.4678	-0.2704	-0.2468\\
        0.4688	-0.2734	-0.2453\\
        0.4697	-0.2765	-0.244\\
        0.4704	-0.2797	-0.2427\\
        0.471	-0.283	-0.2416\\
        0.4714	-0.2863	-0.2406\\
        0.4718	-0.2897	-0.2397\\
        0.472	-0.2931	-0.239\\
        0.4721	-0.2965	-0.2384\\
        0.4721	-0.3	-0.238\\
        0.4719	-0.3035	-0.2378\\
        0.4717	-0.307	-0.2377\\
        0.4713	-0.3105	-0.2378\\
        0.4709	-0.3139	-0.2381\\
        0.4704	-0.3174	-0.2386\\
        0.4698	-0.3207	-0.2392\\
        0.4691	-0.3241	-0.24\\
        0.4683	-0.3274	-0.2409\\
        0.4675	-0.3306	-0.2421\\
        0.4667	-0.3337	-0.2434\\
        0.4658	-0.3367	-0.2449\\
        0.4648	-0.3397	-0.2465\\
        0.4638	-0.3425	-0.2484\\
        0.4629	-0.3452	-0.2503\\
        0.4618	-0.3478	-0.2525\\
        0.4608	-0.3502	-0.2547\\
        0.4598	-0.3525	-0.2572\\
        0.4588	-0.3547	-0.2597\\
        0.4579	-0.3567	-0.2624\\
        0.4569	-0.3586	-0.2652\\
        0.456	-0.3603	-0.2681\\
        0.4552	-0.3619	-0.2711\\
        0.4544	-0.3633	-0.2742\\
        0.4536	-0.3645	-0.2774\\
        0.4529	-0.3655	-0.2807\\
        0.4523	-0.3664	-0.284\\
        0.4518	-0.3671	-0.2874\\
        0.4514	-0.3677	-0.2908\\
        0.4511	-0.368	-0.2943\\
        0.4508	-0.3682	-0.2978\\
        0.4507	-0.3683	-0.3013\\
        0.4507	-0.3681	-0.3048\\
        0.4508	-0.3679	-0.3082\\
        0.451	-0.3674	-0.3117\\
        0.4514	-0.3668	-0.3151\\
        0.4518	-0.3661	-0.3185\\
        0.4525	-0.3652	-0.3219\\
        0.4532	-0.3642	-0.3251\\
        0.454	-0.3631	-0.3283\\
        0.455	-0.3618	-0.3314\\
        0.4562	-0.3604	-0.3344\\
        0.4574	-0.359	-0.3373\\
        0.4588	-0.3574	-0.3401\\
        0.4604	-0.3558	-0.3428\\
        0.462	-0.3541	-0.3454\\
        0.4638	-0.3523	-0.3478\\
        0.4658	-0.3504	-0.3501\\
        0.4678	-0.3486	-0.3522\\
        0.47	-0.3467	-0.3542\\
        0.4722	-0.3447	-0.356\\
        0.4746	-0.3428	-0.3576\\
        0.4771	-0.3408	-0.3591\\
        0.4797	-0.3389	-0.3604\\
        0.4824	-0.337	-0.3616\\
        0.4852	-0.3351	-0.3626\\
        0.488	-0.3332	-0.3634\\
        0.491	-0.3314	-0.364\\
        0.494	-0.3297	-0.3644\\
        0.497	-0.328	-0.3647\\
        0.5002	-0.3264	-0.3648\\
        0.5033	-0.3249	-0.3647\\
        0.5065	-0.3235	-0.3645\\
        0.5097	-0.3223	-0.3641\\
        0.513	-0.3211	-0.3635\\
        0.5163	-0.32	-0.3628\\
        0.5195	-0.3191	-0.362\\
        0.5228	-0.3183	-0.361\\
        0.526	-0.3177	-0.3598\\
        0.5293	-0.3172	-0.3586\\
        0.5324	-0.3169	-0.3572\\
        0.5356	-0.3167	-0.3557\\
        0.5387	-0.3167	-0.3541\\
        0.5418	-0.3168	-0.3524\\
        0.5448	-0.3172	-0.3506\\
        0.5477	-0.3177	-0.3488\\
        0.5506	-0.3183	-0.3469\\
        0.5533	-0.3191	-0.3449\\
        0.556	-0.3201	-0.3429\\
        0.5586	-0.3213	-0.3409\\
        0.5611	-0.3227	-0.3388\\
        0.5634	-0.3242	-0.3367\\
        0.5657	-0.3258	-0.3346\\
        0.5679	-0.3277	-0.3326\\
        0.5699	-0.3296	-0.3305\\
        0.5718	-0.3318	-0.3285\\
        0.5736	-0.334	-0.3265\\
        0.5752	-0.3365	-0.3246\\
        0.5768	-0.339	-0.3228\\
        0.5781	-0.3417	-0.321\\
        0.5794	-0.3445	-0.3193\\
        0.5805	-0.3474	-0.3177\\
        0.5815	-0.3504	-0.3162\\
        0.5824	-0.3535	-0.3148\\
        0.5831	-0.3567	-0.3136\\
        0.5837	-0.3599	-0.3124\\
        0.5841	-0.3632	-0.3114\\
        0.5845	-0.3666	-0.3106\\
        0.5847	-0.37	-0.3099\\
        0.5848	-0.3735	-0.3093\\
        0.5847	-0.377	-0.3089\\
        0.5846	-0.3804	-0.3087\\
        0.5844	-0.3839	-0.3086\\
        0.584	-0.3874	-0.3087\\
        0.5836	-0.3909	-0.309\\
        0.5831	-0.3943	-0.3094\\
        0.5825	-0.3977	-0.3101\\
        0.5818	-0.401	-0.3109\\
        0.581	-0.4043	-0.3118\\
        0.5802	-0.4075	-0.313\\
        0.5794	-0.4106	-0.3143\\
        0.5785	-0.4137	-0.3158\\
        0.5775	-0.4166	-0.3174\\
        0.5765	-0.4194	-0.3192\\
        0.5755	-0.4221	-0.3212\\
        0.5745	-0.4247	-0.3233\\
        0.5735	-0.4272	-0.3256\\
        0.5725	-0.4295	-0.328\\
        0.5715	-0.4317	-0.3306\\
        0.5706	-0.4337	-0.3333\\
        0.5696	-0.4356	-0.3361\\
        0.5687	-0.4373	-0.339\\
        0.5679	-0.4388	-0.342\\
        0.567	-0.4402	-0.3451\\
        0.5663	-0.4414	-0.3483\\
        0.5656	-0.4425	-0.3516\\
        0.565	-0.4434	-0.3549\\
        0.5645	-0.4441	-0.3583\\
        0.5641	-0.4446	-0.3617\\
        0.5638	-0.445	-0.3652\\
        0.5635	-0.4452	-0.3687\\
        0.5634	-0.4452	-0.3722\\
        0.5634	-0.4451	-0.3756\\
        0.5635	-0.4448	-0.3791\\
        0.5637	-0.4444	-0.3826\\
        0.5641	-0.4438	-0.386\\
        0.5645	-0.443	-0.3894\\
        0.5651	-0.4421	-0.3927\\
        0.5659	-0.4411	-0.396\\
        0.5667	-0.44	-0.3992\\
        0.5677	-0.4387	-0.4023\\
        0.5689	-0.4374	-0.4053\\
        0.5701	-0.4359	-0.4082\\
        0.5715	-0.4344	-0.411\\
        0.5731	-0.4327	-0.4137\\
        0.5747	-0.431	-0.4163\\
        0.5765	-0.4292	-0.4187\\
        0.5784	-0.4274	-0.421\\
        0.5805	-0.4255	-0.4231\\
        0.5826	-0.4236	-0.4251\\
        0.5849	-0.4217	-0.4269\\
        0.5873	-0.4197	-0.4285\\
        0.5898	-0.4178	-0.43\\
        0.5924	-0.4158	-0.4313\\
        0.5951	-0.4139	-0.4325\\
        0.5979	-0.412	-0.4334\\
        0.6007	-0.4102	-0.4342\\
        0.6037	-0.4084	-0.4349\\
        0.6067	-0.4066	-0.4353\\
        0.6097	-0.405	-0.4356\\
        0.6128	-0.4034	-0.4357\\
        0.616	-0.4019	-0.4356\\
        0.6192	-0.4005	-0.4354\\
        0.6224	-0.3992	-0.435\\
        0.6257	-0.398	-0.4344\\
        0.6289	-0.397	-0.4337\\
        0.6322	-0.3961	-0.4329\\
        0.6355	-0.3953	-0.4319\\
        0.6387	-0.3946	-0.4307\\
        0.6419	-0.3942	-0.4295\\
        0.6451	-0.3938	-0.4281\\
        0.6483	-0.3936	-0.4266\\
        0.6514	-0.3936	-0.425\\
        0.6545	-0.3938	-0.4233\\
        0.6575	-0.3941	-0.4215\\
        0.6604	-0.3946	-0.4197\\
        0.6632	-0.3953	-0.4178\\
        0.666	-0.3961	-0.4158\\
        0.6687	-0.3971	-0.4138\\
        0.6713	-0.3983	-0.4117\\
        0.6738	-0.3996	-0.4097\\
        0.6761	-0.4011	-0.4076\\
        0.6784	-0.4028	-0.4055\\
        0.6805	-0.4046	-0.4035\\
        0.6826	-0.4066	-0.4014\\
        0.6845	-0.4087	-0.3994\\
        0.6863	-0.411	-0.3974\\
        0.6879	-0.4134	-0.3955\\
        0.6894	-0.4159	-0.3937\\
        0.6908	-0.4186	-0.3919\\
        0.6921	-0.4214	-0.3902\\
        0.6932	-0.4243	-0.3886\\
        0.6942	-0.4273	-0.3871\\
        0.695	-0.4304	-0.3857\\
        0.6958	-0.4336	-0.3845\\
        0.6964	-0.4369	-0.3833\\
        0.6968	-0.4402	-0.3823\\
        0.6971	-0.4435	-0.3815\\
        0.6974	-0.447	-0.3808\\
        0.6975	-0.4504	-0.3802\\
        0.6974	-0.4539	-0.3798\\
        0.6973	-0.4574	-0.3796\\
        0.6971	-0.4609	-0.3795\\
        0.6967	-0.4643	-0.3796\\
        0.6963	-0.4678	-0.3799\\
        0.6958	-0.4712	-0.3803\\
        0.6951	-0.4746	-0.3809\\
        0.6945	-0.478	-0.3817\\
        0.6937	-0.4812	-0.3827\\
        0.6929	-0.4844	-0.3839\\
        0.692	-0.4876	-0.3852\\
        0.6911	-0.4906	-0.3867\\
        0.6902	-0.4935	-0.3883\\
        0.6892	-0.4964	-0.3901\\
        0.6882	-0.4991	-0.3921\\
        0.6872	-0.5016	-0.3942\\
        0.6862	-0.5041	-0.3965\\
        0.6852	-0.5064	-0.3989\\
        0.6842	-0.5086	-0.4015\\
        0.6832	-0.5106	-0.4042\\
        0.6823	-0.5125	-0.407\\
        0.6814	-0.5142	-0.4099\\
        0.6805	-0.5158	-0.4129\\
        0.6797	-0.5172	-0.416\\
        0.679	-0.5184	-0.4192\\
        0.6783	-0.5194	-0.4225\\
        0.6777	-0.5203	-0.4258\\
        0.6772	-0.521	-0.4292\\
        0.6768	-0.5215	-0.4326\\
        0.6764	-0.5219	-0.4361\\
        0.6762	-0.5221	-0.4395\\
        0.6761	-0.5222	-0.443\\
        0.6761	-0.522	-0.4465\\
        0.6762	-0.5217	-0.45\\
        0.6764	-0.5213	-0.4535\\
        0.6767	-0.5207	-0.4569\\
        0.6772	-0.52	-0.4603\\
        0.6778	-0.5191	-0.4636\\
        0.6786	-0.5181	-0.4669\\
        0.6794	-0.5169	-0.4701\\
        0.6804	-0.5157	-0.4732\\
        0.6816	-0.5143	-0.4762\\
        0.6828	-0.5129	-0.4791\\
        0.6842	-0.5113	-0.4819\\
        0.6858	-0.5097	-0.4846\\
        0.6874	-0.5079	-0.4872\\
        0.6892	-0.5062	-0.4896\\
        0.6911	-0.5043	-0.4918\\
        0.6932	-0.5024	-0.494\\
        0.6953	-0.5005	-0.4959\\
        0.6976	-0.4986	-0.4978\\
        0.7	-0.4966	-0.4994\\
        0.7025	-0.4947	-0.5009\\
        0.7051	-0.4928	-0.5022\\
        0.7078	-0.4908	-0.5034\\
        0.7106	-0.4889	-0.5043\\
        0.7134	-0.4871	-0.5051\\
        0.7164	-0.4853	-0.5058\\
        0.7194	-0.4836	-0.5062\\
        0.7224	-0.4819	-0.5065\\
        0.7255	-0.4803	-0.5066\\
        0.7287	-0.4788	-0.5065\\
        0.7319	-0.4774	-0.5063\\
        0.7351	-0.4761	-0.5059\\
        0.7384	-0.475	-0.5053\\
        0.7416	-0.4739	-0.5046\\
        0.7449	-0.473	-0.5037\\
        0.7482	-0.4722	-0.5027\\
        0.7514	-0.4716	-0.5016\\
        0.7546	-0.4711	-0.5003\\
        0.7578	-0.4708	-0.499\\
        0.761	-0.4706	-0.4975\\
        0.7641	-0.4706	-0.4959\\
        0.7671	-0.4707	-0.4942\\
        0.7701	-0.471	-0.4924\\
        0.7731	-0.4715	-0.4906\\
        0.7759	-0.4722	-0.4886\\
        0.7787	-0.473	-0.4867\\
        0.7814	-0.474	-0.4847\\
        0.784	-0.4752	-0.4826\\
        0.7864	-0.4765	-0.4806\\
        0.7888	-0.478	-0.4785\\
        0.7911	-0.4797	-0.4764\\
        0.7932	-0.4815	-0.4743\\
        0.7953	-0.4835	-0.4723\\
        0.7972	-0.4856	-0.4703\\
        0.799	-0.4879	-0.4683\\
        0.8006	-0.4903	-0.4664\\
        0.8021	-0.4929	-0.4646\\
        0.8035	-0.4956	-0.4628\\
        0.8048	-0.4984	-0.4611\\
        0.8059	-0.5013	-0.4595\\
        0.8069	-0.5043	-0.458\\
        0.8077	-0.5074	-0.4566\\
        0.8084	-0.5105	-0.4554\\
        0.809	-0.5138	-0.4542\\
        0.8095	-0.5171	-0.4532\\
        0.8098	-0.5205	-0.4524\\
        0.81	-0.5239	-0.4517\\
        0.8101	-0.5274	-0.4511\\
        0.8101	-0.5308	-0.4507\\
        0.81	-0.5343	-0.4505\\
        0.8097	-0.5378	-0.4504\\
        0.8094	-0.5413	-0.4505\\
        0.809	-0.5447	-0.4508\\
        0.8084	-0.5482	-0.4512\\
        0.8078	-0.5516	-0.4518\\
      };
  \end{axis}
\end{tikzpicture}%
